Differential Evolution with Event-Triggered Impulsive Control

Differential evolution (DE) is a simple but powerful evolutionary algorithm, which has been widely and successfully used in various areas. In this paper, an event-triggered impulsive control scheme (ETI) is introduced to improve the performance of DE. Impulsive control, the concept of which derives from control theory, aims at regulating the states of a network by instantly adjusting the states of a fraction of nodes at certain instants, and these instants are determined by event-triggered mechanism (ETM). By introducing impulsive control and ETM into DE, we hope to change the search performance of the population in a positive way after revising the positions of some individuals at certain moments. At the end of each generation, the impulsive control operation is triggered when the update rate of the population declines or equals to zero. In detail, inspired by the concepts of impulsive control, two types of impulses are presented within the framework of DE in this paper: stabilizing impulses and destabilizing impulses. Stabilizing impulses help the individuals with lower rankings instantly move to a desired state determined by the individuals with better fitness values. Destabilizing impulses randomly alter the positions of inferior individuals within the range of the current population. By means of intelligently modifying the positions of a part of individuals with these two kinds of impulses, both exploitation and exploration abilities of the whole population can be meliorated. In addition, the proposed ETI is flexible to be incorporated into several state-of-the-art DE variants. Experimental results over the CEC 2014 benchmark functions exhibit that the developed scheme is simple yet effective, which significantly improves the performance of the considered DE algorithms.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\textbf{\emph{j}} & \textbf{Optimizer} & \textbf{Rank} & \textbf{$\emph{z}_\emph{j}$} & \textbf{$\emph{p}_\emph{j}$} & \textbf{$\bm\delta/\emph{j}$} & \textbf{Hypothesis} \\\hline
1     & DE/rand/1/bin ($\emph{NP}=30$) & 1.87 & -3.30E+00 & 4.83E-04 & 5.00E-02 & Rejected \\\hline
2     & DE/rand/1/bin ($\emph{NP}=50$) & 2.77 & -6.00E-01 & 2.74E-01 & 2.50E-02 & Accepted \\\hline
3     & DE/rand/1/bin ($\emph{NP}=150$) & 2.40 & -1.70E+00 & 4.46E-02 & 1.67E-02 & Accepted \\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\textbf{\emph{j}} & \textbf{Optimizer} & \textbf{Rank} & \textbf{$\emph{z}_\emph{j}$} & \textbf{$\emph{p}_\emph{j}$} & \textbf{$\bm\delta/\emph{j}$} & \textbf{Hypothesis} \\\hline
1     & DE/best/1/bin ($\emph{NP}=30$) & 2.77 & 9.00E-01 & 8.16E-01 & 5.00E-02 & Accepted \\\hline
2     & DE/best/1/bin ($\emph{NP}=50$) & \textbf{3.03} & 1.70E+00 & 9.55E-01 & 2.50E-02 & Accepted \\\hline
3     & DE/best/1/bin ($\emph{NP}=150$) & 1.73 & -2.20E+00 & 1.39E-02 & 1.67E-02 & Rejected \\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\textbf{\emph{j}} & \textbf{Optimizer} & \textbf{Rank} & \textbf{$\emph{z}_\emph{j}$} & \textbf{$\emph{p}_\emph{j}$} & \textbf{$\bm\delta/\emph{j}$} & \textbf{Hypothesis} \\\hline
1     & jDE ($\emph{NP}=30$) & 2.20 & -1.60E+00 & 5.48E-02 & 5.00E-02 & Accepted \\\hline
2     & jDE ($\emph{NP}=50$) & \textbf{2.73} & 0.00E+00 & 5.00E-01 & 2.50E-02 & Accepted \\\hline
3     & jDE ($\emph{NP}=150$) & 2.33 & -1.20E+00 & 1.15E-01 & 1.67E-02 & Accepted \\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\textbf{\emph{j}} & \textbf{Optimizer} & \textbf{Rank} & \textbf{$\emph{z}_\emph{j}$} & \textbf{$\emph{p}_\emph{j}$} & \textbf{$\bm\delta/\emph{j}$} & \textbf{Hypothesis} \\\hline
1     & JADE ($\emph{NP}=30$) & 1.67 & -4.00E+00 & 3.17E-05 & 5.00E-02 & Rejected \\\hline
2     & JADE ($\emph{NP}=50$) & 2.53 & -1.40E+00 & 8.08E-02 & 2.50E-02 & Accepted \\\hline
3     & JADE ($\emph{NP}=150$) & 2.80 & -6.00E-01 & 2.74E-01 & 1.67E-02 & Accepted \\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\textbf{\emph{j}} & \textbf{Optimizer} & \textbf{Rank} & \textbf{$\emph{z}_\emph{j}$} & \textbf{$\emph{p}_\emph{j}$} & \textbf{$\bm\delta/\emph{j}$} & \textbf{Hypothesis} \\\hline
1     & CoDE ($\emph{NP}=30$) & 3.27 & 3.10E+00 & 9.99E-01 & 5.00E-02 & Accepted \\\hline
2     & CoDE ($\emph{NP}=50$) & \textbf{3.50} & 3.80E+00 & 1.00E+00 & 2.50E-02 & Accepted \\\hline
3     & CoDE ($\emph{NP}=150$) & 1.00 & -3.70E+00 & 1.08E-04 & 1.67E-02 & Rejected \\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\textbf{\emph{j}} & \textbf{Optimizer} & \textbf{Rank} & \textbf{$\emph{z}_\emph{j}$} & \textbf{$\emph{p}_\emph{j}$} & \textbf{$\bm\delta/\emph{j}$} & \textbf{Hypothesis} \\\hline
1     & SaDE ($\emph{NP}=30$) & 1.73 & -3.70E+00 & 1.08E-04 & 5.00E-02 & Rejected \\\hline
2     & SaDE ($\emph{NP}=50$) & 2.53 & -1.30E+00 & 9.68E-02 & 2.50E-02 & Accepted \\\hline
3     & SaDE ($\emph{NP}=150$) & 2.77 & -6.00E-01 & 2.74E-01 & 1.67E-02 & Accepted \\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\textbf{\emph{j}} & \textbf{Optimizer} & \textbf{Rank} & \textbf{$\emph{z}_\emph{j}$} & \textbf{$\emph{p}_\emph{j}$} & \textbf{$\bm\delta/\emph{j}$} & \textbf{Hypothesis} \\\hline
1     & ODE ($\emph{NP}=30$) & 1.57 & -4.80E+00 & 7.93E-07 & 5.00E-02 & Rejected \\\hline
2     & ODE ($\emph{NP}=50$) & 2.87 & -9.00E-01 & 1.84E-01 & 2.50E-02 & Accepted \\\hline
3     & ODE ($\emph{NP}=150$) & 2.40 & -2.30E+00 & 1.07E-02 & 1.67E-02 & Rejected \\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\textbf{\emph{j}} & \textbf{Optimizer} & \textbf{Rank} & \textbf{$\emph{z}_\emph{j}$} & \textbf{$\emph{p}_\emph{j}$} & \textbf{$\bm\delta/\emph{j}$} & \textbf{Hypothesis} \\\hline
1     & EPSDE ($\emph{NP}=30$) & 2.30 & -1.20E+00 & 1.15E-01 & 5.00E-02 & Accepted \\\hline
2     & EPSDE ($\emph{NP}=50$) & \textbf{2.80} & 3.00E-01 & 6.18E-01 & 2.50E-02 & Accepted \\\hline
3     & EPSDE ($\emph{NP}=150$) & 2.20 & -1.50E+00 & 6.68E-02 & 1.67E-02 & Accepted \\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\textbf{\emph{j}} & \textbf{Optimizer} & \textbf{Rank} & \textbf{$\emph{z}_\emph{j}$} & \textbf{$\emph{p}_\emph{j}$} & \textbf{$\bm\delta/\emph{j}$} & \textbf{Hypothesis} \\\hline
1     & SHADE ($\emph{NP}=30$) & 1.37 & -5.30E+00 & 5.79E-08 & 5.00E-02 & Rejected \\\hline
2     & SHADE ($\emph{NP}=50$) & 2.17 & -2.90E+00 & 1.90E-03 & 2.50E-02 & Rejected \\\hline
3     & SHADE ($\emph{NP}=150$) & \textbf{3.33} & 6.00E-01 & 7.26E-01 & 1.67E-02 & Accepted \\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\textbf{\emph{j}} & \textbf{Optimizer} & \textbf{Rank} & \textbf{$\emph{z}_\emph{j}$} & \textbf{$\emph{p}_\emph{j}$} & \textbf{$\bm\delta/\emph{j}$} & \textbf{Hypothesis} \\\hline
1     & OXDE ($\emph{NP}=30$) & 1.90 & -3.50E+00 & 2.33E-04 & 5.00E-02 & Rejected \\\hline
2     & OXDE ($\emph{NP}=50$) & 2.70 & -1.10E+00 & 1.36E-01 & 2.50E-02 & Accepted \\\hline
3     & OXDE ($\emph{NP}=150$) & 2.33 & -2.20E+00 & 1.39E-02 & 1.67E-02 & Rejected \\\hline
\end{tabular}
\begin{tabular}{|c|c|c||c|c|c|}
\hline
 \multicolumn{3}{|c||}{\textbf{ETI-DE/rand/1/bin}} & \multicolumn{3}{c|}{\textbf{ETI-DE/best/1/bin}} \\\hline
 \tabincell{c}{random \emph{DM} \\\emph{vs.} $\emph{DM}=\emph{D}/3$} & \tabincell{c}{random \emph{DM} \\\emph{vs.} $\emph{DM}=2\emph{D}/3$} & \tabincell{c}{random \emph{DM} \\\emph{vs.} $\emph{DM}=\emph{D}$} & \tabincell{c}{random \emph{DM} \\\emph{vs.} $\emph{DM}=\emph{D}/3$} & \tabincell{c}{random \emph{DM} \\\emph{vs.} $\emph{DM}=2\emph{D}/3$} & \tabincell{c}{random \emph{DM} \\\emph{vs.} $\emph{DM}=\emph{D}$} \\\hline
 18-2 & 15-3 & 15-4 & 5-7 & 0-6 & 14-3 \\\shline
 \multicolumn{3}{|c||}{\textbf{ETI-jDE}} & \multicolumn{3}{c|}{\textbf{ETI-JADE}} \\\hline
 \tabincell{c}{random \emph{DM} \\\emph{vs.} $\emph{DM}=\emph{D}/3$} & \tabincell{c}{random \emph{DM} \\\emph{vs.} $\emph{DM}=2\emph{D}/3$} & \tabincell{c}{random \emph{DM} \\\emph{vs.} $\emph{DM}=\emph{D}$} & \tabincell{c}{random \emph{DM} \\\emph{vs.} $\emph{DM}=\emph{D}/3$} & \tabincell{c}{random \emph{DM} \\\emph{vs.} $\emph{DM}=2\emph{D}/3$} & \tabincell{c}{random \emph{DM} \\\emph{vs.} $\emph{DM}=\emph{D}$} \\\hline
 10-2 & 9-0 & 11-1 & 13-2 & 10-1 & 12-1 \\\shline
 \multicolumn{3}{|c||}{\textbf{ETI-CoDE}} & \multicolumn{3}{c|}{\textbf{ETI-SaDE}} \\\hline
 \tabincell{c}{random \emph{DM} \\\emph{vs.} $\emph{DM}=\emph{D}/3$} & \tabincell{c}{random \emph{DM} \\\emph{vs.} $\emph{DM}=2\emph{D}/3$} & \tabincell{c}{random \emph{DM} \\\emph{vs.} $\emph{DM}=\emph{D}$} & \tabincell{c}{random \emph{DM} \\\emph{vs.} $\emph{DM}=\emph{D}/3$} & \tabincell{c}{random \emph{DM} \\\emph{vs.} $\emph{DM}=2\emph{D}/3$} & \tabincell{c}{random \emph{DM} \\\emph{vs.} $\emph{DM}=\emph{D}$} \\\hline
 14-2 & 8-3 & 14-0 & 9-4 & 12-0 & 8-0 \\\shline
 \multicolumn{3}{|c||}{\textbf{ETI-ODE}} & \multicolumn{3}{c|}{\textbf{ETI-EPSDE}} \\\hline
 \tabincell{c}{random \emph{DM} \\\emph{vs.} $\emph{DM}=\emph{D}/3$} & \tabincell{c}{random \emph{DM} \\\emph{vs.} $\emph{DM}=2\emph{D}/3$} & \tabincell{c}{random \emph{DM} \\\emph{vs.} $\emph{DM}=\emph{D}$} & \tabincell{c}{random \emph{DM} \\\emph{vs.} $\emph{DM}=\emph{D}/3$} & \tabincell{c}{random \emph{DM} \\\emph{vs.} $\emph{DM}=2\emph{D}/3$} & \tabincell{c}{random \emph{DM} \\\emph{vs.} $\emph{DM}=\emph{D}$} \\\hline
 16-0 & 13-1 & 3-5 & 16-4 & 10-4 & 19-2 \\\shline
 \multicolumn{3}{|c||}{\textbf{ETI-SHADE}} & \multicolumn{3}{c|}{\textbf{ETI-OXDE}} \\\hline
 \tabincell{c}{random \emph{DM} \\\emph{vs.} $\emph{DM}=\emph{D}/3$} & \tabincell{c}{random \emph{DM} \\\emph{vs.} $\emph{DM}=2\emph{D}/3$} & \tabincell{c}{random \emph{DM} \\\emph{vs.} $\emph{DM}=\emph{D}$} & \tabincell{c}{random \emph{DM} \\\emph{vs.} $\emph{DM}=\emph{D}/3$} & \tabincell{c}{random \emph{DM} \\\emph{vs.} $\emph{DM}=2\emph{D}/3$} & \tabincell{c}{random \emph{DM} \\\emph{vs.} $\emph{DM}=\emph{D}$} \\\hline
 14-1 & 14-2 & 6-10 & 17-1 & 15-3 & 13-2 \\\shline
\end{tabular}
\begin{tabular}{|c|cc|cc|}
\hline
\textbf{Function} & \textbf{DE/rand/1/bin} & \textbf{ETI-DE/rand/1/bin} & \textbf{DE/best/1/bin} & \textbf{ETI-DE/best/1/bin}  \\\hline
    F01   & \textbf{5.731E+04 $\pm$ 4.288E+04} & 9.916E+04 $\pm$ 6.514E+04$-$ & 1.308E+07 $\pm$ 5.457E+06 & \textbf{4.817E+05 $\pm$ 3.454E+05}$+$ \\
    F02   & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$ \\
    F03   & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$ \\\hline
    F04   & \textbf{2.340E-01 $\pm$ 1.217E-01} & 1.638E+00 $\pm$ 8.823E+00$-$ & 4.840E+01 $\pm$ 4.264E+01 & \textbf{1.467E+00 $\pm$ 8.864E+00}$+$ \\
    F05   & 2.094E+01 $\pm$ 5.340E-02 & \textbf{2.036E+01 $\pm$ 9.584E-02}$+$ & 2.090E+01 $\pm$ 6.099E-02 & \textbf{2.023E+01 $\pm$ 2.166E-01}$+$ \\
    F06   & \textbf{4.206E-01 $\pm$ 7.135E-01} & 6.459E-01 $\pm$ 9.502E-01$\approx$ & 1.750E+00 $\pm$ 1.490E+00 & \textbf{1.680E+00 $\pm$ 1.212E+00}$\approx$ \\
    F07   & 3.383E-04 $\pm$ 1.709E-03 & \textbf{0.000E+00 $\pm$ 0.000E+00}$\approx$ & 4.878E-03 $\pm$ 6.312E-03 & \textbf{3.769E-03 $\pm$ 4.837E-03}$\approx$ \\
    F08   & 1.256E+02 $\pm$ 2.355E+01 & \textbf{2.705E+01 $\pm$ 7.498E+00}$+$ & \textbf{2.078E+01 $\pm$ 1.546E+01} & 2.230E+01 $\pm$ 5.993E+00$-$ \\
    F09   & 1.780E+02 $\pm$ 7.943E+00 & \textbf{2.620E+01 $\pm$ 1.143E+01}$+$ & 1.728E+02 $\pm$ 1.180E+01 & \textbf{4.785E+01 $\pm$ 1.549E+01}$+$ \\
    F10   & 5.153E+03 $\pm$ 7.884E+02 & \textbf{4.790E+02 $\pm$ 2.054E+02}$+$ & \textbf{2.751E+02 $\pm$ 2.493E+02} & 3.471E+02 $\pm$ 1.889E+02$-$ \\
    F11   & 6.817E+03 $\pm$ 2.739E+02 & \textbf{1.659E+03 $\pm$ 6.172E+02}$+$ & 6.309E+03 $\pm$ 3.694E+02 & \textbf{2.253E+03 $\pm$ 8.341E+02}$+$ \\
    F12   & 2.426E+00 $\pm$ 2.209E-01 & \textbf{1.539E-01 $\pm$ 7.075E-02}$+$ & 1.936E+00 $\pm$ 2.728E-01 & \textbf{1.388E-01 $\pm$ 1.110E-01}$+$ \\
    F13   & 3.525E-01 $\pm$ 4.635E-02 & \textbf{1.294E-01 $\pm$ 4.294E-02}$+$ & 3.588E-01 $\pm$ 5.630E-02 & \textbf{2.574E-01 $\pm$ 6.755E-02}$+$ \\
    F14   & 2.834E-01 $\pm$ 3.250E-02 & \textbf{2.418E-01 $\pm$ 4.008E-02}$+$ & 4.019E-01 $\pm$ 2.163E-01 & \textbf{3.248E-01 $\pm$ 1.342E-01}$\approx$ \\
    F15   & 1.548E+01 $\pm$ 9.788E-01 & \textbf{3.726E+00 $\pm$ 1.152E+00}$+$ & 1.600E+01 $\pm$ 1.193E+00 & \textbf{3.739E+00 $\pm$ 1.114E+00}$+$ \\
    F16   & 1.242E+01 $\pm$ 2.280E-01 & \textbf{8.754E+00 $\pm$ 9.531E-01}$+$ & 1.199E+01 $\pm$ 3.118E-01 & \textbf{1.003E+01 $\pm$ 9.625E-01}$+$ \\\hline
    F17   & 1.331E+03 $\pm$ 2.044E+02 & \textbf{4.381E+02 $\pm$ 3.364E+02}$+$ & 2.694E+05 $\pm$ 1.817E+05 & \textbf{1.657E+04 $\pm$ 1.096E+04}$+$ \\
    F18   & 5.407E+01 $\pm$ 5.476E+00 & \textbf{1.061E+01 $\pm$ 4.898E+00}$+$ & \textbf{5.470E+02 $\pm$ 1.535E+03} & 5.847E+03 $\pm$ 6.066E+03$-$ \\
    F19   & 4.529E+00 $\pm$ 3.228E-01 & \textbf{2.279E+00 $\pm$ 6.371E-01}$+$ & 6.472E+00 $\pm$ 1.137E+00 & \textbf{4.680E+00 $\pm$ 1.717E+00}$+$ \\
    F20   & 3.354E+01 $\pm$ 7.184E+00 & \textbf{7.475E+00 $\pm$ 2.768E+00}$+$ & 7.628E+01 $\pm$ 1.345E+01 & \textbf{5.580E+01 $\pm$ 1.161E+02}$+$ \\
    F21   & 6.480E+02 $\pm$ 1.565E+02 & \textbf{2.353E+02 $\pm$ 2.406E+02}$+$ & 6.685E+03 $\pm$ 5.261E+03 & \textbf{5.261E+03 $\pm$ 4.056E+03}$+$ \\
    F22   & \textbf{3.902E+01 $\pm$ 3.470E+01} & 1.268E+02 $\pm$ 1.332E+02$-$ & \textbf{1.466E+02 $\pm$ 1.102E+02} & 2.447E+02 $\pm$ 1.662E+02$-$ \\\hline
    F23   & 3.152E+02 $\pm$ 4.019E-13 & 3.152E+02 $\pm$ 4.019E-13$\approx$ & 3.152E+02 $\pm$ 4.019E-13 & 3.152E+02 $\pm$ 4.019E-13$\approx$ \\
    F24   & 2.185E+02 $\pm$ 8.658E+00 & \textbf{2.182E+02 $\pm$ 8.527E+00}$\approx$ & \textbf{2.245E+02 $\pm$ 5.995E+00} & 2.275E+02 $\pm$ 5.525E+00$\approx$ \\
    F25   & 2.027E+02 $\pm$ 1.438E-01 & 2.027E+02 $\pm$ 1.201E-01$\approx$ & 2.058E+02 $\pm$ 1.448E+00 & \textbf{2.038E+02 $\pm$ 1.030E+00}$+$ \\
    F26   & 1.003E+02 $\pm$ 4.955E-02 & \textbf{1.001E+02 $\pm$ 4.295E-02}$+$ & 1.043E+02 $\pm$ 1.997E+01 & \textbf{1.042E+02 $\pm$ 1.957E+01}$+$ \\
    F27   & 3.592E+02 $\pm$ 4.864E+01 & \textbf{3.542E+02 $\pm$ 4.772E+01}$\approx$ & \textbf{3.898E+02 $\pm$ 4.972E+01} & 3.939E+02 $\pm$ 4.170E+01$\approx$ \\
    F28   & \textbf{8.037E+02 $\pm$ 2.643E+01} & 8.111E+02 $\pm$ 2.479E+01$\approx$ & \textbf{8.293E+02 $\pm$ 8.866E+01} & 8.381E+02 $\pm$ 7.820E+01$\approx$ \\
    F29   & \textbf{6.838E+02 $\pm$ 1.331E+02} & 6.930E+02 $\pm$ 1.155E+02$-$ & \textbf{1.848E+03 $\pm$ 8.779E+02} & 1.810E+05 $\pm$ 1.286E+06$-$ \\
    F30   & \textbf{5.817E+02 $\pm$ 2.335E+02} & 6.597E+02 $\pm$ 2.440E+02$-$ & 2.048E+03 $\pm$ 1.075E+03 & \textbf{1.806E+03 $\pm$ 8.840E+02}$\approx$ \\\hline
$+$/$\approx$/$-$ & - & 16/9/5& -&15/10/5 \\\shline
\textbf{Function} & \textbf{jDE} & \textbf{ETI-jDE} & \textbf{JADE} & \textbf{ETI-JADE}  \\\hline
    F01   & 7.607E+04 $\pm$ 7.289E+04 & \textbf{6.028E+04 $\pm$ 5.206E+04}$\approx$  & \textbf{6.786E+02 $\pm$ 1.513E+03} & 7.397E+02 $\pm$ 1.392E+03$\approx$  \\
    F02   & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$  & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$  \\
    F03   & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$  & 7.013E-03 $\pm$ 4.473E-02 & \textbf{6.664E-04 $\pm$ 1.563E-03}$+$ \\\hline
    F04   & 4.419E+00 $\pm$ 1.263E+01 & \textbf{1.510E+00 $\pm$ 8.925E-01}$\approx$  & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$  \\
    F05   & 2.031E+01 $\pm$ 3.685E-02 & \textbf{2.018E+01 $\pm$ 7.198E-02}$+$ & 2.029E+01 $\pm$ 3.142E-02 & \textbf{2.000E+01 $\pm$ 6.736E-03}$+$ \\
    F06   & 9.958E+00 $\pm$ 5.049E+00 & \textbf{1.196E+00 $\pm$ 1.339E+00}$+$ & 9.776E+00 $\pm$ 2.184E+00 & \textbf{5.091E-01 $\pm$ 6.621E-01}$+$ \\
    F07   & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$  & 1.933E-04 $\pm$ 1.380E-03 & \textbf{1.450E-04 $\pm$ 1.036E-03}$+$ \\
    F08   & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$  & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$  \\
    F09   & 4.833E+01 $\pm$ 7.541E+00 & \textbf{3.024E+01 $\pm$ 7.435E+00}$+$ & 2.661E+01 $\pm$ 4.899E+00 & \textbf{2.215E+01 $\pm$ 6.311E+00}$+$ \\
    F10   & \textbf{8.164E-04 $\pm$ 5.831E-03} & 3.375E-02 $\pm$ 1.584E-01$-$ & \textbf{5.715E-03 $\pm$ 1.027E-02} & 4.450E-02 $\pm$ 2.533E-02$-$ \\
    F11   & 2.467E+03 $\pm$ 2.574E+02 & \textbf{1.635E+03 $\pm$ 3.810E+02}$+$ & 1.609E+03 $\pm$ 1.860E+02 & \textbf{1.161E+03 $\pm$ 3.315E+02}$+$ \\
    F12   & 4.379E-01 $\pm$ 6.200E-02 & \textbf{1.086E-01 $\pm$ 3.883E-02}$+$ & 2.617E-01 $\pm$ 3.054E-02 & \textbf{7.452E-02 $\pm$ 2.892E-02}$+$ \\
    F13   & 2.983E-01 $\pm$ 4.292E-02 & \textbf{1.418E-01 $\pm$ 4.445E-02}$+$ & 2.108E-01 $\pm$ 3.266E-02 & \textbf{1.333E-01 $\pm$ 3.113E-02}$+$ \\
    F14   & 2.849E-01 $\pm$ 3.398E-02 & \textbf{2.312E-01 $\pm$ 3.912E-02}$+$ & 2.363E-01 $\pm$ 2.931E-02 & \textbf{1.653E-01 $\pm$ 2.401E-02}$+$ \\
    F15   & 5.760E+00 $\pm$ 7.449E-01 & \textbf{3.138E+00 $\pm$ 8.144E-01}$+$ & 3.071E+00 $\pm$ 3.652E-01 & \textbf{2.498E+00 $\pm$ 4.397E-01}$+$ \\
    F16   & 9.988E+00 $\pm$ 2.805E-01 & \textbf{8.749E+00 $\pm$ 6.316E-01}$+$ & 9.387E+00 $\pm$ 4.264E-01 & \textbf{8.034E+00 $\pm$ 5.731E-01}$+$ \\\hline
    F17   & 2.421E+03 $\pm$ 2.324E+03 & \textbf{1.644E+03 $\pm$ 1.330E+03}$\approx$  & 2.156E+04 $\pm$ 3.901E+02 & \textbf{7.018E+03 $\pm$ 4.133E+04}$+$ \\
    F18   & \textbf{1.624E+01 $\pm$ 7.817E+00} & 4.974E+01 $\pm$ 2.227E+02$\approx$  & 1.108E+02 $\pm$ 1.900E+02 & \textbf{5.322E+01 $\pm$ 2.940E+01}$+$ \\
    F19   & 4.667E+00 $\pm$ 7.450E-01 & \textbf{3.187E+00 $\pm$ 7.709E-01}$+$ & 4.712E+00 $\pm$ 9.733E-01 & \textbf{3.990E+00 $\pm$ 7.751E-01}$+$ \\
    F20   & 1.183E+01 $\pm$ 4.053E+00 & \textbf{9.888E+00 $\pm$ 3.417E+00}$+$ & 3.197E+03 $\pm$ 2.827E+03 & \textbf{1.503E+02 $\pm$ 1.329E+02}$+$ \\
    F21   & 2.704E+02 $\pm$ 1.978E+02 & \textbf{2.701E+02 $\pm$ 2.337E+02}$\approx$  & 1.818E+04 $\pm$ 1.829E+04 & \textbf{1.010E+04 $\pm$ 3.108E+04}$+$ \\
    F22   & 1.385E+02 $\pm$ 7.209E+01 & \textbf{8.190E+01 $\pm$ 7.052E+01}$+$ & 1.574E+02 $\pm$ 5.828E+01 & \textbf{1.250E+02 $\pm$ 8.933E+01}$+$ \\\hline
    F23   & 3.152E+02 $\pm$ 4.158E-13 & 3.152E+02 $\pm$ 3.591E-13$\approx$  & 3.152E+02 $\pm$ 4.019E-13 & 3.152E+02 $\pm$ 4.019E-13$\approx$  \\
    F24   & \textbf{2.244E+02 $\pm$ 1.327E+00} & 2.246E+02 $\pm$ 1.698E+00$\approx$  & \textbf{2.247E+02 $\pm$ 2.685E+00} & 2.257E+02 $\pm$ 3.520E+00$\approx$  \\
    F25   & 2.034E+02 $\pm$ 6.756E-01 & \textbf{2.033E+02 $\pm$ 5.580E-01}$\approx$  & 2.039E+02 $\pm$ 1.286E+00 & \textbf{2.036E+02 $\pm$ 9.330E-01}$\approx$  \\
    F26   & 1.003E+02 $\pm$ 4.065E-02 & \textbf{1.001E+02 $\pm$ 4.171E-02}$+$ & 1.002E+02 $\pm$ 3.378E-02 & \textbf{1.001E+02 $\pm$ 2.824E-02}$+$ \\
    F27   & 3.719E+02 $\pm$ 4.554E+01 & \textbf{3.615E+02 $\pm$ 4.769E+01}$\approx$  & 3.479E+02 $\pm$ 5.006E+01 & \textbf{3.296E+02 $\pm$ 4.276E+01}$+$ \\
    F28   & \textbf{7.949E+02 $\pm$ 2.382E+01} & 8.093E+02 $\pm$ 2.925E+01$-$ & 7.939E+02 $\pm$ 3.596E+01 & \textbf{7.811E+02 $\pm$ 2.611E+01}$+$ \\
    F29   & \textbf{8.195E+02 $\pm$ 9.126E+01} & 8.497E+02 $\pm$ 1.694E+02$\approx$  & \textbf{7.382E+02 $\pm$ 1.024E+02} & 8.034E+02 $\pm$ 2.778E+02$\approx$  \\
    F30   & 1.594E+03 $\pm$ 7.014E+02 & \textbf{1.586E+03 $\pm$ 7.090E+02}$\approx$  & \textbf{1.595E+03 $\pm$ 6.113E+02} & 1.599E+03 $\pm$ 5.335E+02$\approx$  \\\hline
$+$/$\approx$/$-$ & -&13/15/2 & -&20/9/1 \\\hline
\end{tabular}
\begin{tabular}{|c|cc|cc|}
\hline
\textbf{Function} & \textbf{CoDE} & \textbf{ETI-CoDE} & \textbf{SaDE} & \textbf{ETI-SaDE}  \\\hline
F01   & \textbf{4.761E+04 $\pm$ 5.099E+04} & 7.441E+04 $\pm$ 6.708E+04$-$ & \textbf{2.154E+05 $\pm$ 1.393E+05} & 3.172E+05 $\pm$ 2.056E+05$-$ \\
    F02   & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$ \\
    F03   & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$ \\\hline
    F04   & 1.246E+00 $\pm$ 8.878E+00 & \textbf{3.628E-03 $\pm$ 7.089E-03}$\approx$ & \textbf{4.273E+01 $\pm$ 3.633E+01} & 5.201E+01 $\pm$ 3.374E+01$\approx$ \\
    F05   & 2.055E+01 $\pm$ 4.724E-02 & \textbf{2.010E+01 $\pm$ 9.499E-02}$+$ & 2.057E+01 $\pm$ 5.161E-02 & \textbf{2.001E+01 $\pm$ 1.948E-02}$+$ \\
    F06   & \textbf{8.938E-01 $\pm$ 1.053E+00} & 9.090E-01 $\pm$ 1.437E+00$-$ & \textbf{1.719E+00 $\pm$ 1.057E+00} & 2.080E+00 $\pm$ 1.352E+00$\approx$ \\
    F07   & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$ & \textbf{3.183E-03 $\pm$ 8.174E-03} & 3.955E-03 $\pm$ 8.490E-03$\approx$ \\
    F08   & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$ \\
    F09   & 3.488E+01 $\pm$ 1.098E+01 & \textbf{3.318E+01 $\pm$ 9.371E+00}$\approx$ & 5.952E+01 $\pm$ 1.560E+01 & \textbf{3.110E+01 $\pm$ 9.134E+00}$+$ \\
    F10   & 1.082E+02 $\pm$ 2.296E+01 & \textbf{1.382E+00 $\pm$ 1.099E+00}$+$ & 1.510E-01 $\pm$ 2.273E-01 & \textbf{1.282E-01 $\pm$ 2.626E-01}$\approx$ \\
    F11   & 3.138E+03 $\pm$ 9.662E+02 & \textbf{1.605E+03 $\pm$ 4.446E+02}$+$ & 3.892E+03 $\pm$ 2.947E+02 & \textbf{1.619E+03 $\pm$ 4.800E+02}$+$ \\
    F12   & 8.274E-01 $\pm$ 1.291E-01 & \textbf{4.803E-02 $\pm$ 2.815E-02}$+$ & 8.832E-01 $\pm$ 1.056E-01 & \textbf{8.407E-02 $\pm$ 5.259E-02}$+$ \\
    F13   & 3.849E-01 $\pm$ 4.748E-02 & \textbf{1.814E-01 $\pm$ 4.333E-02}$+$ & 2.622E-01 $\pm$ 4.002E-02 & \textbf{1.299E-01 $\pm$ 3.373E-02}$+$ \\
    F14   & 2.660E-01 $\pm$ 3.885E-02 & \textbf{2.145E-01 $\pm$ 3.668E-02}$+$ & 2.321E-01 $\pm$ 2.717E-02 & \textbf{2.048E-01 $\pm$ 3.540E-02}$+$ \\
    F15   & 6.638E+00 $\pm$ 2.863E+00 & \textbf{3.066E+00 $\pm$ 6.661E-01}$+$ & 8.765E+00 $\pm$ 1.110E+00 & \textbf{2.943E+00 $\pm$ 7.349E-01}$+$ \\
    F16   & 1.119E+01 $\pm$ 2.634E-01 & \textbf{8.614E+00 $\pm$ 8.979E-01}$+$ & 1.115E+01 $\pm$ 3.483E-01 & \textbf{8.856E+00 $\pm$ 6.375E-01}$+$ \\\hline
    F17   & \textbf{2.194E+02 $\pm$ 1.559E+02} & 2.587E+02 $\pm$ 2.014E+02$\approx$ & 1.115E+03 $\pm$ 8.520E+02 & \textbf{1.057E+03 $\pm$ 6.486E+02}$\approx$ \\
    F18   & \textbf{9.094E+00 $\pm$ 3.979E+00} & 9.720E+00 $\pm$ 3.946E+00$\approx$ & \textbf{6.130E+01 $\pm$ 1.971E+01} & 6.963E+01 $\pm$ 2.024E+01$-$ \\
    F19   & 4.330E+00 $\pm$ 6.294E-01 & \textbf{2.541E+00 $\pm$ 4.498E-01}$+$ & 4.416E+00 $\pm$ 6.744E-01 & \textbf{3.247E+00 $\pm$ 5.728E-01}$+$ \\
    F20   & 9.196E+00 $\pm$ 3.167E+00 & \textbf{9.182E+00 $\pm$ 3.277E+00}$\approx$ & 2.907E+01 $\pm$ 1.633E+01 & \textbf{2.618E+01 $\pm$ 1.286E+01}$\approx$ \\
    F21   & \textbf{1.014E+02 $\pm$ 9.834E+01} & 1.424E+02 $\pm$ 1.168E+02$\approx$ & \textbf{3.048E+02 $\pm$ 1.844E+02} & 3.479E+02 $\pm$ 3.775E+02$\approx$ \\
    F22   & \textbf{9.733E+01 $\pm$ 7.149E+01} & 1.467E+02 $\pm$ 1.035E+02$\approx$ & \textbf{1.271E+02 $\pm$ 6.225E+01} & 1.336E+02 $\pm$ 7.198E+01$\approx$ \\\hline
    F23   & 3.152E+02 $\pm$ 4.019E-13 & 3.152E+02 $\pm$ 4.019E-13$\approx$ & 3.152E+02 $\pm$ 2.267E-13 & 3.152E+02 $\pm$ 3.591E-13$-$ \\
    F24   & \textbf{2.231E+02 $\pm$ 8.619E-01} & 2.232E+02 $\pm$ 1.202E+00$\approx$ & \textbf{2.245E+02 $\pm$ 9.550E-01} & 2.250E+02 $\pm$ 1.819E+00$\approx$ \\
    F25   & 2.030E+02 $\pm$ 3.565E-01 & 2.030E+02 $\pm$ 3.799E-01$\approx$ & \textbf{2.054E+02 $\pm$ 3.269E+00} & 2.063E+02 $\pm$ 2.749E+00$\approx$ \\
    F26   & 1.004E+02 $\pm$ 5.861E-02 & \textbf{1.002E+02 $\pm$ 4.924E-02}$+$ & 1.003E+02 $\pm$ 3.863E-02 & \textbf{1.001E+02 $\pm$ 3.469E-02}$+$ \\
    F27   & 3.967E+02 $\pm$ 1.973E+01 & \textbf{3.868E+02 $\pm$ 3.496E+01}$\approx$ & \textbf{3.622E+02 $\pm$ 3.573E+01} & 3.665E+02 $\pm$ 3.922E+01$\approx$ \\
    F28   & 8.066E+02 $\pm$ 2.290E+01 & \textbf{8.046E+02 $\pm$ 2.847E+01}$\approx$ & \textbf{8.567E+02 $\pm$ 2.882E+01} & 8.638E+02 $\pm$ 3.121E+01$\approx$ \\
    F29   & \textbf{6.321E+02 $\pm$ 2.049E+02} & 6.322E+02 $\pm$ 2.143E+02$\approx$ & \textbf{7.988E+02 $\pm$ 1.499E+02} & 8.626E+02 $\pm$ 1.532E+02$-$ \\
    F30   & \textbf{5.479E+02 $\pm$ 1.239E+02} & 6.285E+02 $\pm$ 1.566E+02$-$ & \textbf{8.989E+02 $\pm$ 2.985E+02} & 9.272E+02 $\pm$ 2.869E+02$\approx$ \\\hline
$+$/$\approx$/$-$ & - & 10/17/3& -&10/16/4 \\\shline
\textbf{Function} & \textbf{ODE} & \textbf{ETI-ODE} & \textbf{EPSDE} & \textbf{ETI-EPSDE}  \\\hline
F01   & \textbf{1.170E+05 $\pm$ 8.746E+04} & 1.309E+05 $\pm$ 1.044E+05$\approx$ & 1.032E+04 $\pm$ 1.459E+04 & \textbf{7.028E+03 $\pm$ 1.804E+04}$+$ \\
    F02   & 1.112E+03 $\pm$ 2.697E+03 & \textbf{1.003E+03 $\pm$ 2.884E+03}$+$ & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$ \\
    F03   & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$ \\\hline
    F04   & 6.494E+00 $\pm$ 1.809E+01 & \textbf{4.981E+00 $\pm$ 1.565E+01}$\approx$ & \textbf{3.733E+00 $\pm$ 2.335E+00} & 1.055E+01 $\pm$ 2.182E+00$-$ \\
    F05   & 2.079E+01 $\pm$ 1.377E-01 & \textbf{2.041E+01 $\pm$ 1.190E-01}$+$ & 2.036E+01 $\pm$ 6.398E-02 & \textbf{2.018E+01 $\pm$ 9.031E-02}$+$ \\
    F06   & 7.431E-01 $\pm$ 9.961E-01 & \textbf{6.091E-01 $\pm$ 9.048E-01}$\approx$ & 1.918E+01 $\pm$ 1.725E+00 & \textbf{6.762E+00 $\pm$ 4.238E+00}$+$ \\
    F07   & \textbf{7.247E-04 $\pm$ 2.928E-03} & 9.662E-04 $\pm$ 4.326E-03$-$ & 2.319E-03 $\pm$ 5.475E-03 & \textbf{7.248E-04 $\pm$ 2.575E-03}$+$ \\
    F08   & 4.823E+01 $\pm$ 1.830E+01 & \textbf{3.366E+01 $\pm$ 1.211E+01}$+$ & \textbf{0.000E+00 $\pm$ 0.000E+00} & 9.755E-02 $\pm$ 2.988E-01$\approx$ \\
    F09   & 3.137E+01 $\pm$ 2.547E+01 & \textbf{2.273E+01 $\pm$ 6.578E+00}$\approx$ & 4.226E+01 $\pm$ 8.070E+00 & \textbf{3.146E+01 $\pm$ 9.125E+00}$+$ \\
    F10   & 3.028E+03 $\pm$ 6.371E+02 & \textbf{1.250E+03 $\pm$ 3.774E+02}$+$ & \textbf{2.829E-01 $\pm$ 3.536E-01} & 2.223E+01 $\pm$ 2.085E+01$-$ \\
    F11   & 3.015E+03 $\pm$ 1.585E+03 & \textbf{1.856E+03 $\pm$ 5.142E+02}$+$ & 3.660E+03 $\pm$ 5.526E+02 & \textbf{2.093E+03 $\pm$ 5.254E+02}$+$ \\
    F12   & 9.704E-01 $\pm$ 4.947E-01 & \textbf{2.141E-01 $\pm$ 1.401E-01}$+$ & 5.167E-01 $\pm$ 5.661E-02 & \textbf{1.711E-01 $\pm$ 1.273E-01}$+$ \\
    F13   & 3.238E-01 $\pm$ 5.479E-02 & \textbf{2.322E-01 $\pm$ 5.860E-02}$+$ & 2.472E-01 $\pm$ 4.311E-02 & \textbf{1.027E-01 $\pm$ 3.606E-02}$+$ \\
    F14   & 2.564E-01 $\pm$ 4.047E-02 & \textbf{2.407E-01 $\pm$ 3.660E-02}$+$ & 2.809E-01 $\pm$ 6.986E-02 & \textbf{2.376E-01 $\pm$ 6.434E-02}$+$ \\
    F15   & 6.645E+00 $\pm$ 3.582E+00 & \textbf{3.555E+00 $\pm$ 1.108E+00}$+$ & 5.574E+00 $\pm$ 6.840E-01 & \textbf{2.932E+00 $\pm$ 8.291E-01}$+$ \\
    F16   & 1.190E+01 $\pm$ 7.073E-01 & \textbf{9.955E+00 $\pm$ 8.098E-01}$+$ & 1.133E+01 $\pm$ 4.800E-01 & \textbf{1.021E+01 $\pm$ 7.336E-01}$+$ \\\hline
    F17   & 1.499E+03 $\pm$ 1.747E+02 & \textbf{5.678E+02 $\pm$ 2.914E+02}$+$ & 4.854E+04 $\pm$ 6.268E+04 & \textbf{4.972E+03 $\pm$ 3.795E+03}$+$ \\
    F18   & 1.117E+01 $\pm$ 1.004E+01 & \textbf{9.229E+00 $\pm$ 3.693E+00}$\approx$ & 2.743E+02 $\pm$ 3.936E+02 & \textbf{1.459E+02 $\pm$ 2.261E+02}$+$ \\
    F19   & 3.214E+00 $\pm$ 8.941E-01 & \textbf{2.381E+00 $\pm$ 5.002E-01}$+$ & 1.321E+01 $\pm$ 1.441E+00 & \textbf{5.383E+00 $\pm$ 9.910E-01}$+$ \\
    F20   & 3.754E+01 $\pm$ 5.030E+00 & \textbf{9.498E+00 $\pm$ 4.159E+00}$+$ & 4.222E+01 $\pm$ 5.979E+01 & \textbf{1.940E+01 $\pm$ 1.590E+01}$+$ \\
    F21   & 7.235E+02 $\pm$ 1.666E+02 & \textbf{2.892E+02 $\pm$ 2.336E+02}$+$ & 7.551E+03 $\pm$ 1.631E+04 & \textbf{8.348E+02 $\pm$ 1.147E+03}$+$ \\
    F22   & \textbf{2.172E+02 $\pm$ 1.255E+02} & 2.274E+02 $\pm$ 1.251E+02$\approx$ & \textbf{2.198E+02 $\pm$ 8.892E+01} & 2.827E+02 $\pm$ 1.377E+02$-$ \\\hline
    F23   & 3.152E+02 $\pm$ 4.019E-13 & 3.152E+02 $\pm$ 4.019E-13$\approx$ & 3.140E+02 $\pm$ 8.763E-13 & 3.140E+02 $\pm$ 4.863E-13$+$ \\
    F24   & \textbf{2.152E+02 $\pm$ 1.083E+01} & 2.158E+02 $\pm$ 1.031E+01$\approx$ & 2.303E+02 $\pm$ 6.439E+00 & \textbf{2.290E+02 $\pm$ 6.343E+00}$\approx$ \\
    F25   & \textbf{2.026E+02 $\pm$ 1.114E-01} & 2.027E+02 $\pm$ 1.049E-01$\approx$ & 2.003E+02 $\pm$ 5.033E-01 & \textbf{2.002E+02 $\pm$ 3.889E-02}$\approx$ \\
    F26   & 1.003E+02 $\pm$ 3.882E-02 & \textbf{1.002E+02 $\pm$ 5.584E-02}$+$ & 1.002E+02 $\pm$ 3.857E-02 & \textbf{1.001E+02 $\pm$ 3.144E-02}$+$ \\
    F27   & \textbf{3.928E+02 $\pm$ 2.734E+01} & 3.929E+02 $\pm$ 2.736E+01$\approx$ & 8.222E+02 $\pm$ 1.286E+02 & \textbf{5.149E+02 $\pm$ 1.120E+02}$+$ \\
    F28   & \textbf{7.981E+02 $\pm$ 2.702E+01} & 8.028E+02 $\pm$ 2.941E+01$\approx$ & \textbf{3.970E+02 $\pm$ 1.473E+01} & 3.977E+02 $\pm$ 1.404E+01$\approx$ \\
    F29   & 6.989E+02 $\pm$ 9.394E+01 & \textbf{6.985E+02 $\pm$ 1.229E+02}$\approx$ & 2.138E+02 $\pm$ 1.414E+00 & \textbf{2.084E+02 $\pm$ 2.171E+00}$+$ \\
    F30   & \textbf{5.822E+02 $\pm$ 1.637E+02} & 5.900E+02 $\pm$ 2.006E+02$\approx$ & 5.813E+02 $\pm$ 1.763E+02 & \textbf{4.575E+02 $\pm$ 1.607E+02}$+$ \\\hline
$+$/$\approx$/$-$ & -&15/14/1 & -&21/6/3 \\\hline
\end{tabular}
\begin{tabular}{|c|cc|cc|}
\hline
\textbf{Function} & \textbf{SHADE} & \textbf{ETI-SHADE} & \textbf{OXDE} & \textbf{ETI-OXDE}  \\\hline
F01   & 7.131E+00 $\pm$ 4.882E+01 & \textbf{4.551E+00 $\pm$ 1.395E+01}$+$ & \textbf{6.857E+04 $\pm$ 4.661E+04} & 1.223E+05 $\pm$ 1.088E+05$-$ \\
    F02   & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$ \\
    F03   & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$ \\\hline
    F04   & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$ & \textbf{3.840E-01 $\pm$ 1.739E-01} & 1.790E+00 $\pm$ 8.803E+00$-$ \\
    F05   & \textbf{2.025E+01 $\pm$ 2.670E-02} & 2.027E+01 $\pm$ 6.343E-02$-$ & 2.094E+01 $\pm$ 5.352E-02 & \textbf{2.035E+01 $\pm$ 1.120E-01}$+$ \\
    F06   & 8.833E-02 $\pm$ 3.059E-01 & \textbf{9.006E-03 $\pm$ 6.431E-02}$\approx$ & \textbf{2.653E-01 $\pm$ 5.908E-01} & 4.959E-01 $\pm$ 7.787E-01$\approx$ \\
    F07   & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 1.933E-04 $\pm$ 1.380E-03 & \textbf{0.000E+00 $\pm$ 0.000E+00}$+$ \\
    F08   & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 7.314E+01 $\pm$ 1.018E+01 & \textbf{2.262E+01 $\pm$ 6.532E+00}$+$ \\
    F09   & 2.482E+01 $\pm$ 2.836E+00 & \textbf{1.994E+01 $\pm$ 6.878E+00}$+$ & 1.680E+02 $\pm$ 1.024E+01 & \textbf{2.331E+01 $\pm$ 8.349E+00}$+$ \\
    F10   & \textbf{6.622E+00 $\pm$ 1.917E+00} & 7.320E+00 $\pm$ 2.473E+00$\approx$ & 3.536E+03 $\pm$ 3.991E+02 & \textbf{4.691E+02 $\pm$ 1.807E+02}$+$ \\
    F11   & \textbf{1.929E+03 $\pm$ 2.704E+02} & 2.034E+03 $\pm$ 3.681E+02$\approx$ & 6.778E+03 $\pm$ 2.403E+02 & \textbf{1.580E+03 $\pm$ 6.373E+02}$+$ \\
    F12   & \textbf{2.612E-01 $\pm$ 3.545E-02} & 3.223E-01 $\pm$ 8.640E-02$-$ & 2.318E+00 $\pm$ 2.597E-01 & \textbf{1.542E-01 $\pm$ 8.034E-02}$+$ \\
    F13   & 1.723E-01 $\pm$ 3.167E-02 & \textbf{1.118E-01 $\pm$ 2.808E-02}$+$ & 3.048E-01 $\pm$ 4.257E-02 & \textbf{1.168E-01 $\pm$ 3.644E-02}$+$ \\
    F14   & \textbf{2.172E-01 $\pm$ 2.648E-02} & 2.292E-01 $\pm$ 4.377E-02$-$ & 2.786E-01 $\pm$ 2.713E-02 & \textbf{2.413E-01 $\pm$ 4.478E-02}$+$ \\
    F15   & 3.819E+00 $\pm$ 4.367E-01 & \textbf{3.561E+00 $\pm$ 1.305E+00}$+$ & 1.497E+01 $\pm$ 9.149E-01 & \textbf{3.153E+00 $\pm$ 7.595E-01}$+$ \\
    F16   & \textbf{9.177E+00 $\pm$ 3.789E-01} & 9.347E+00 $\pm$ 8.579E-01$\approx$ & 1.220E+01 $\pm$ 3.029E-01 & \textbf{8.626E+00 $\pm$ 9.342E-01}$+$ \\\hline
    F17   & 9.119E+02 $\pm$ 3.533E+02 & \textbf{3.989E+02 $\pm$ 2.286E+02}$+$ & 1.369E+03 $\pm$ 1.878E+02 & \textbf{3.940E+02 $\pm$ 2.234E+02}$+$ \\
    F18   & 1.737E+01 $\pm$ 1.276E+01 & \textbf{1.196E+01 $\pm$ 5.583E+00}$+$ & 5.112E+01 $\pm$ 6.109E+00 & \textbf{9.004E+00 $\pm$ 3.580E+00}$+$ \\
    F19   & 4.331E+00 $\pm$ 6.569E-01 & \textbf{3.525E+00 $\pm$ 1.014E+00}$+$ & 4.370E+00 $\pm$ 4.166E-01 & \textbf{2.149E+00 $\pm$ 6.486E-01}$+$ \\
    F20   & \textbf{4.926E+00 $\pm$ 2.110E+00} & 6.572E+00 $\pm$ 2.182E+00$-$ & 3.386E+01 $\pm$ 6.464E+00 & \textbf{7.226E+00 $\pm$ 3.777E+00}$+$ \\
    F21   & 1.762E+02 $\pm$ 1.064E+02 & \textbf{1.531E+02 $\pm$ 8.995E+01}$\approx$ & 6.908E+02 $\pm$ 1.468E+02 & \textbf{2.036E+02 $\pm$ 2.099E+02}$+$ \\
    F22   & 1.211E+02 $\pm$ 6.137E+01 & \textbf{1.104E+02 $\pm$ 5.972E+01}$+$ & \textbf{3.157E+01 $\pm$ 2.178E+01} & 8.262E+01 $\pm$ 9.952E+01$\approx$ \\\hline
    F23   & 3.152E+02 $\pm$ 4.019E-13 & 3.152E+02 $\pm$ 4.019E-13$\approx$ & 3.152E+02 $\pm$ 4.019E-13 & 3.152E+02 $\pm$ 4.019E-13$\approx$ \\
    F24   & \textbf{2.240E+02 $\pm$ 1.047E+00} & 2.242E+02 $\pm$ 1.820E+00$\approx$ & \textbf{2.201E+02 $\pm$ 7.656E+00} & 2.222E+02 $\pm$ 3.318E+00$\approx$ \\
    F25   & 2.034E+02 $\pm$ 6.762E-01 & \textbf{2.030E+02 $\pm$ 3.072E-01}$+$ & 2.027E+02 $\pm$ 2.035E-01 & 2.027E+02 $\pm$ 1.681E-01$\approx$ \\
    F26   & 1.002E+02 $\pm$ 2.115E-02 & \textbf{1.001E+02 $\pm$ 2.518E-02}$+$ & 1.003E+02 $\pm$ 4.333E-02 & \textbf{1.001E+02 $\pm$ 4.341E-02}$+$ \\
    F27   & 3.088E+02 $\pm$ 2.633E+01 & \textbf{3.059E+02 $\pm$ 2.188E+01}$\approx$ & \textbf{3.442E+02 $\pm$ 4.998E+01} & 3.449E+02 $\pm$ 4.755E+01$\approx$ \\
    F28   & 8.170E+02 $\pm$ 3.732E+01 & \textbf{8.053E+02 $\pm$ 3.077E+01}$+$ & \textbf{7.990E+02 $\pm$ 2.660E+01} & 8.057E+02 $\pm$ 2.462E+01$\approx$ \\
    F29   & 7.190E+02 $\pm$ 4.191E+00 & \textbf{7.181E+02 $\pm$ 4.530E+00}$\approx$ & \textbf{6.001E+02 $\pm$ 2.283E+02} & 6.650E+02 $\pm$ 1.651E+02$\approx$ \\
    F30   & \textbf{1.119E+03 $\pm$ 3.416E+02} & 1.156E+03 $\pm$ 3.630E+02$\approx$ & \textbf{5.173E+02 $\pm$ 1.192E+02} & 5.986E+02 $\pm$ 2.165E+02$-$ \\\hline
$+$/$\approx$/$-$ & - & 11/15/4& -&17/10/3 \\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\textbf{\emph{j}} & \textbf{Optimizer} & \textbf{Rank} & \textbf{$\emph{z}_\emph{j}$} & \textbf{$\emph{p}_\emph{j}$} & \textbf{$\bm\delta/\emph{j}$} & \textbf{Hypothesis} \\\hline
    1     & ETI-CoDE & 14.10 & -2.40E-01 & 4.05E-01 & 5.00E-03 & Accepted \\\hline
    2     & ETI-OXDE & 13.93 & -3.49E-01 & 3.63E-01 & 2.63E-03 & Accepted \\\hline
    3     & ETI-DE/rand/1/bin & 13.57 & -5.89E-01 & 2.78E-01 & 2.50E-02 & Accepted \\\hline
    4     & ETI-jDE & 13.47 & -6.55E-01 & 2.56E-01 & 8.33E-03 & Accepted \\\hline
    5     & SHADE & 13.20 & -8.29E-01 & 2.03E-01 & 2.94E-03 & Accepted \\\hline
    6     & ETI-JADE & 13.03 & -9.38E-01 & 1.74E-01 & 6.25E-03 & Accepted \\\hline
    7     & ETI-ODE & 10.73 & -2.44E+00 & 7.26E-03 & 3.57E-03 & Accepted \\\hline
    8     & ETI-SaDE & 10.63 & -2.51E+00 & 6.05E-03 & 4.17E-03 & Accepted \\\hline
    9     & ETI-EPSDE & 10.63 & -2.51E+00 & 6.05E-03 & 3.13E-03 & Accepted \\\hline
    10    & CoDE  & 10.53 & -2.57E+00 & 5.01E-03 & 5.56E-03 & Rejected \\\hline
    11    & JADE  & 10.17 & -2.82E+00 & 2.44E-03 & 7.14E-03 & Rejected \\\hline
    12    & jDE   & 9.37  & -3.34E+00 & 4.21E-04 & 1.00E-02 & Rejected \\\hline
    13    & OXDE  & 9.13  & -3.49E+00 & 2.40E-04 & 2.78E-03 & Rejected \\\hline
    14    & DE/rand/1/bin & 8.83  & -3.69E+00 & 1.13E-04 & 5.00E-02 & Rejected \\\hline
    15    & ODE   & 8.27  & -4.06E+00 & 2.47E-05 & 3.85E-03 & Rejected \\\hline
    16    & SaDE  & 8.23  & -4.08E+00 & 2.25E-05 & 4.55E-03 & Rejected \\\hline
    17    & EPSDE & 7.97  & -4.26E+00 & 1.04E-05 & 3.33E-03 & Rejected \\\hline
    18    & ETI-DE/best/1/bin & 5.90  & -5.61E+00 & 1.02E-08 & 1.25E-02 & Rejected \\\hline
    19    & DE/best/1/bin & 3.83  & -6.96E+00 & 1.69E-12 & 1.67E-02 & Rejected \\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
 \textbf{ETI-DEs} & \textbf{\emph{vs.} ETI1-DE/rand/1/bin} & \textbf{\emph{vs.} ETI1-DE/best/1/bin} & \textbf{\emph{vs.} ETI1-jDE} & \textbf{\emph{vs.} ETI1-JADE} & \textbf{\emph{vs.} ETI1-CoDE}  \\
 & 16-5 & 12-2 & 11-3 & 17-3 & 11-7 \\
 & \textbf{\emph{vs.} ETI1-SaDE} & \textbf{\emph{vs.} ETI1-ODE} & \textbf{\emph{vs.} ETI1-EPSDE} & \textbf{\emph{vs.} ETI1-SHADE} & \textbf{\emph{vs.} ETI1-OXDE} \\
 & 11-4 & 10-2 & 18-5 & 12-3 & 16-1 \\\hline
 \textbf{ETI-DEs} & \textbf{\emph{vs.} ETI2-DE/rand/1/bin} & \textbf{\emph{vs.} ETI2-DE/best/1/bin} & \textbf{\emph{vs.} ETI2-jDE} & \textbf{\emph{vs.} ETI2-JADE} & \textbf{\emph{vs.} ETI2-CoDE}  \\
 & 15-0 & 15-2 & 7-2 & 1-1 & 6-1 \\
 & \textbf{\emph{vs.} ETI2-SaDE} & \textbf{\emph{vs.} ETI2-ODE} & \textbf{\emph{vs.} ETI2-EPSDE} & \textbf{\emph{vs.} ETI2-SHADE} & \textbf{\emph{vs.} ETI2-OXDE} \\
 & 6-1 & 16-0 & 6-1 & 0-2 & 14-0 \\\hline
 \textbf{ETI-DEs} & \textbf{\emph{vs.} ETI3-DE/rand/1/bin} & \textbf{\emph{vs.} ETI3-DE/best/1/bin} & \textbf{\emph{vs.} ETI3-jDE} & \textbf{\emph{vs.} ETI3-JADE} & \textbf{\emph{vs.} ETI3-CoDE}  \\
 & 3-2 & 1-0 & 1-1 & 7-3 & 1-4 \\
 & \textbf{\emph{vs.} ETI3-SaDE} & \textbf{\emph{vs.} ETI3-ODE} & \textbf{\emph{vs.} ETI3-EPSDE} & \textbf{\emph{vs.} ETI3-SHADE} & \textbf{\emph{vs.} ETI3-OXDE}  \\
 & 1-2 & 1-1 & 4-2 & 5-8 & 1-1 \\\hline
  \textbf{ETI-DEs} & \textbf{\emph{vs.} ETI4-DE/rand/1/bin} & \textbf{\emph{vs.} ETI4-DE/best/1/bin} & \textbf{\emph{vs.} ETI4-jDE} & \textbf{\emph{vs.} ETI4-JADE} & \textbf{\emph{vs.} ETI4-CoDE}  \\
 & 18-2 & 16-4 & 10-1 & 12-3 & 12-1 \\
 & \textbf{\emph{vs.} ETI4-SaDE} & \textbf{\emph{vs.} ETI4-ODE} & \textbf{\emph{vs.} ETI4-EPSDE} & \textbf{\emph{vs.} ETI4-SHADE} & \textbf{\emph{vs.} ETI4-OXDE} \\
 & 10-3 & 16-1 & 16-3 & 8-8 & 16-1 \\\hline
\end{tabular}
\begin{tabular}{|c|cc|cc|}
\hline
\textbf{Function} & \textbf{ETI-DE/rand/1/bin} & \textbf{ETIgb-DE/rand/1/bin} & \textbf{ETI-DE/best/1/bin} & \textbf{ETIgb-DE/best/1/bin}  \\\hline
    F01   & \textbf{9.916E+04 $\pm$ 6.514E+04}$\approx$ & 1.315E+05 $\pm$ 1.155E+05 & 4.817E+05 $\pm$ 3.454E+05$\approx$ & \textbf{3.654E+05 $\pm$ 2.226E+05} \\
    F02   & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 0.000E+00 $\pm$ 0.000E+00 \\
    F03   & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 0.000E+00 $\pm$ 0.000E+00 \\\hline
    F04   & 1.638E+00 $\pm$ 8.823E+00$\approx$ & \textbf{3.795E-01 $\pm$ 1.412E-01} & \textbf{1.467E+00 $\pm$ 8.864E+00}$\approx$ & 7.973E+00 $\pm$ 2.159E+01 \\
    F05   & \textbf{2.036E+01 $\pm$ 9.584E-02}$+$ & 2.091E+01 $\pm$ 5.290E-02 & 2.023E+01 $\pm$ 2.166E-01$-$ & \textbf{2.017E+01 $\pm$ 2.595E-01} \\
    F06   & 6.459E-01 $\pm$ 9.502E-01$\approx$ & \textbf{3.888E-01 $\pm$ 6.374E-01} & \textbf{1.680E+00 $\pm$ 1.212E+00}$+$ & 2.480E+00 $\pm$ 1.665E+00 \\
    F07   & \textbf{0.000E+00 $\pm$ 0.000E+00}$\approx$ & 1.450E-04 $\pm$ 1.036E-03 & \textbf{3.769E-03 $\pm$ 4.837E-03}$\approx$ & 6.326E-03 $\pm$ 7.942E-03 \\
    F08   & 2.705E+01 $\pm$ 7.498E+00$-$ & \textbf{1.398E+01 $\pm$ 9.605E+00} & \textbf{2.230E+01 $\pm$ 5.993E+00}$+$ & 2.421E+01 $\pm$ 5.848E+00 \\
    F09   & 2.620E+01 $\pm$ 1.143E+01$-$ & \textbf{2.407E+01 $\pm$ 1.722E+01} & \textbf{4.785E+01 $\pm$ 1.549E+01}$\approx$ & 4.792E+01 $\pm$ 1.315E+01 \\
    F10   & \textbf{4.790E+02 $\pm$ 2.054E+02}$+$ & 1.075E+03 $\pm$ 9.480E+02 & \textbf{3.471E+02 $\pm$ 1.889E+02}$\approx$ & 3.765E+02 $\pm$ 1.984E+02 \\
    F11   & \textbf{1.659E+03 $\pm$ 6.172E+02}$+$ & 4.568E+03 $\pm$ 1.938E+03 & 2.253E+03 $\pm$ 8.341E+02$-$ & \textbf{1.706E+03 $\pm$ 5.978E+02} \\
    F12   & \textbf{1.539E-01 $\pm$ 7.075E-02}$+$ & 2.238E+00 $\pm$ 2.721E-01 & 1.388E-01 $\pm$ 1.110E-01$-$ & \textbf{2.070E-02 $\pm$ 1.770E-02} \\
    F13   & \textbf{1.294E-01 $\pm$ 4.294E-02}$+$ & 1.874E-01 $\pm$ 2.941E-02 & \textbf{2.574E-01 $\pm$ 6.755E-02}$+$ & 2.845E-01 $\pm$ 6.187E-02 \\
    F14   & 2.418E-01 $\pm$ 4.008E-02$\approx$ & 2.418E-01 $\pm$ 4.939E-02 & \textbf{3.248E-01 $\pm$ 1.342E-01}$\approx$ & 3.451E-01 $\pm$ 1.517E-01 \\
    F15   & \textbf{3.726E+00 $\pm$ 1.152E+00}$+$ & 9.072E+00 $\pm$ 3.902E+00 & 3.739E+00 $\pm$ 1.114E+00$\approx$ & \textbf{3.315E+00 $\pm$ 8.958E-01} \\
    F16   & \textbf{8.754E+00 $\pm$ 9.531E-01}$+$ & 1.144E+01 $\pm$ 3.353E-01 & 1.003E+01 $\pm$ 9.625E-01$\approx$ & \textbf{1.002E+01 $\pm$ 9.761E-01} \\\hline
    F17   & \textbf{4.381E+02 $\pm$ 3.364E+02}$+$ & 1.576E+03 $\pm$ 1.530E+02 & \textbf{1.657E+04 $\pm$ 1.096E+04}$\approx$ & 1.697E+04 $\pm$ 1.460E+04 \\
    F18   & \textbf{1.061E+01 $\pm$ 4.898E+00}$+$ & 5.218E+01 $\pm$ 9.056E+00 & 5.847E+03 $\pm$ 6.066E+03$\approx$ & \textbf{4.884E+03 $\pm$ 5.815E+03} \\
    F19   & \textbf{2.279E+00 $\pm$ 6.371E-01}$+$ & 3.583E+00 $\pm$ 5.612E-01 & \textbf{4.680E+00 $\pm$ 1.717E+00}$\approx$ & 4.698E+00 $\pm$ 1.639E+00 \\
    F20   & \textbf{7.475E+00 $\pm$ 2.768E+00}$+$ & 3.686E+01 $\pm$ 4.013E+00 & \textbf{5.580E+01 $\pm$ 1.161E+02}$+$ & 5.928E+01 $\pm$ 4.058E+01 \\
    F21   & \textbf{2.353E+02 $\pm$ 2.406E+02}$+$ & 6.271E+02 $\pm$ 2.081E+02 & \textbf{5.261E+03 $\pm$ 4.056E+03}$\approx$ & 6.574E+03 $\pm$ 5.378E+03 \\
    F22   & 1.268E+02 $\pm$ 1.332E+02$-$ & \textbf{3.009E+01 $\pm$ 1.803E+01} & 2.447E+02 $\pm$ 1.662E+02$-$ & \textbf{1.687E+02 $\pm$ 1.396E+02} \\\hline
    F23   & 3.152E+02 $\pm$ 4.019E-13$\approx$ & 3.152E+02 $\pm$ 4.019E-13 & 3.152E+02 $\pm$ 4.019E-13$\approx$ & 3.152E+02 $\pm$ 4.019E-13 \\
    F24   & \textbf{2.182E+02 $\pm$ 8.527E+00}$\approx$ & 2.195E+02 $\pm$ 7.246E+00 & 2.275E+02 $\pm$ 5.525E+00$\approx$ & 2.275E+02 $\pm$ 6.475E+00 \\
    F25   & 2.027E+02 $\pm$ 1.201E-01$\approx$ & \textbf{2.026E+02 $\pm$ 8.256E-02} & 2.038E+02 $\pm$ 1.030E+00$\approx$ & \textbf{2.035E+02 $\pm$ 7.040E-01} \\
    F26   & \textbf{1.001E+02 $\pm$ 4.295E-02}$+$ & 1.002E+02 $\pm$ 3.333E-02 & 1.042E+02 $\pm$ 1.957E+01$\approx$ & \textbf{1.022E+02 $\pm$ 1.397E+01} \\
    F27   & 3.542E+02 $\pm$ 4.772E+01$\approx$ & \textbf{3.531E+02 $\pm$ 4.882E+01} & 3.939E+02 $\pm$ 4.170E+01$\approx$ & \textbf{3.896E+02 $\pm$ 5.543E+01} \\
    F28   & 8.111E+02 $\pm$ 2.479E+01$\approx$ & \textbf{8.078E+02 $\pm$ 2.670E+01} & \textbf{8.381E+02 $\pm$ 7.820E+01}$\approx$ & 8.434E+02 $\pm$ 8.966E+01 \\
    F29   & 6.930E+02 $\pm$ 1.155E+02$\approx$ & \textbf{6.698E+02 $\pm$ 1.563E+02} & 1.810E+05 $\pm$ 1.286E+06$-$ & \textbf{1.139E+03 $\pm$ 2.436E+02} \\
    F30   & 6.597E+02 $\pm$ 2.440E+02$\approx$ & \textbf{6.250E+02 $\pm$ 2.800E+02} & \textbf{1.806E+03 $\pm$ 8.840E+02}$\approx$ & 1.810E+03 $\pm$ 7.912E+02 \\\hline
$+$/$\approx$/$-$ & 13/14/3 & - & 4/21/5 & - \\\shline
\textbf{Function} & \textbf{ETI-jDE} & \textbf{ETIgb-jDE} & \textbf{ETI-JADE} & \textbf{ETIgb-JADE}  \\\hline
F01   & \textbf{6.028E+04 $\pm$ 5.206E+04}$\approx$ & 6.648E+04 $\pm$ 5.477E+04 & 7.397E+02 $\pm$ 1.392E+03$\approx$ & \textbf{6.957E+02 $\pm$ 1.326E+03} \\
    F02   & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 0.000E+00 $\pm$ 0.000E+00 \\
    F03   & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 0.000E+00 $\pm$ 0.000E+00 & \textbf{6.664E-04 $\pm$ 1.563E-03}$+$ & 8.097E-01 $\pm$ 1.123E+00 \\\hline
    F04   & \textbf{1.510E+00 $\pm$ 8.925E-01}$\approx$ & 6.605E+00 $\pm$ 1.780E+01 & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 0.000E+00 $\pm$ 0.000E+00 \\
    F05   & \textbf{2.018E+01 $\pm$ 7.198E-02}$+$ & 2.037E+01 $\pm$ 4.050E-02 & \textbf{2.000E+01 $\pm$ 6.736E-03}$+$ & 2.038E+01 $\pm$ 6.086E-02 \\
    F06   & \textbf{1.196E+00 $\pm$ 1.339E+00}$\approx$ & 1.218E+00 $\pm$ 1.325E+00 & 5.091E-01 $\pm$ 6.621E-01$-$ & \textbf{3.904E-01 $\pm$ 7.053E-01} \\
    F07   & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 0.000E+00 $\pm$ 0.000E+00 & 1.450E-04 $\pm$ 1.036E-03$\approx$ & 1.450E-04 $\pm$ 1.036E-03 \\
    F08   & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 0.000E+00 $\pm$ 0.000E+00 \\
    F09   & 3.024E+01 $\pm$ 7.435E+00$\approx$ & \textbf{3.014E+01 $\pm$ 6.602E+00} & \textbf{2.215E+01 $\pm$ 6.311E+00}$+$ & 3.565E+01 $\pm$ 5.487E+00 \\
    F10   & 3.375E-02 $\pm$ 1.584E-01$\approx$ & \textbf{3.674E-03 $\pm$ 8.016E-03} & \textbf{4.450E-02 $\pm$ 2.533E-02}$+$ & 3.583E+00 $\pm$ 1.528E+00 \\
    F11   & \textbf{1.635E+03 $\pm$ 3.810E+02}$+$ & 2.442E+03 $\pm$ 3.123E+02 & \textbf{1.161E+03 $\pm$ 3.315E+02}$+$ & 2.354E+03 $\pm$ 2.748E+02 \\
    F12   & \textbf{1.086E-01 $\pm$ 3.883E-02}$+$ & 5.172E-01 $\pm$ 8.633E-02 & \textbf{7.452E-02 $\pm$ 2.892E-02}$+$ & 5.258E-01 $\pm$ 9.221E-02 \\
    F13   & \textbf{1.418E-01 $\pm$ 4.445E-02}$+$ & 1.726E-01 $\pm$ 2.621E-02 & \textbf{1.333E-01 $\pm$ 3.113E-02}$+$ & 1.637E-01 $\pm$ 2.768E-02 \\
    F14   & 2.312E-01 $\pm$ 3.912E-02$-$ & \textbf{2.121E-01 $\pm$ 2.603E-02} & 1.653E-01 $\pm$ 2.401E-02$-$ & \textbf{1.543E-01 $\pm$ 2.407E-02} \\
    F15   & \textbf{3.138E+00 $\pm$ 8.144E-01}$+$ & 4.838E+00 $\pm$ 1.189E+00 & \textbf{2.498E+00 $\pm$ 4.397E-01}$+$ & 4.855E+00 $\pm$ 4.873E-01 \\
    F16   & \textbf{8.749E+00 $\pm$ 6.316E-01}$+$ & 9.798E+00 $\pm$ 3.801E-01 & \textbf{8.034E+00 $\pm$ 5.731E-01}$+$ & 9.618E+00 $\pm$ 3.287E-01 \\\hline
    F17   & \textbf{1.644E+03 $\pm$ 1.330E+03}$\approx$ & 1.658E+03 $\pm$ 1.172E+03 & 7.018E+03 $\pm$ 4.133E+04$\approx$ & \textbf{1.147E+03 $\pm$ 3.741E+02} \\
    F18   & 4.974E+01 $\pm$ 2.227E+02$\approx$ & \textbf{2.065E+01 $\pm$ 1.154E+01} & \textbf{5.322E+01 $\pm$ 2.940E+01}$\approx$ & 7.357E+01 $\pm$ 2.127E+02 \\
    F19   & \textbf{3.187E+00 $\pm$ 7.709E-01}$+$ & 4.110E+00 $\pm$ 6.325E-01 & \textbf{3.990E+00 $\pm$ 7.751E-01}$+$ & 4.321E+00 $\pm$ 6.993E-01 \\
    F20   & 9.888E+00 $\pm$ 3.417E+00$\approx$ & \textbf{9.058E+00 $\pm$ 2.793E+00} & \textbf{1.503E+02 $\pm$ 1.329E+02}$+$ & 2.925E+02 $\pm$ 1.871E+02 \\
    F21   & 2.701E+02 $\pm$ 2.337E+02$-$ & \textbf{1.679E+02 $\pm$ 1.213E+02} & 1.010E+04 $\pm$ 3.108E+04$\approx$ & \textbf{3.589E+03 $\pm$ 8.597E+03} \\
    F22   & 8.190E+01 $\pm$ 7.052E+01$-$ & \textbf{3.853E+01 $\pm$ 3.302E+01} & 1.250E+02 $\pm$ 8.933E+01$\approx$ & \textbf{1.128E+02 $\pm$ 7.681E+01} \\\hline
    F23   & 3.152E+02 $\pm$ 3.591E-13$\approx$ & 3.152E+02 $\pm$ 3.591E-13 & 3.152E+02 $\pm$ 4.019E-13$\approx$ & 3.152E+02 $\pm$ 4.019E-13 \\
    F24   & 2.246E+02 $\pm$ 1.698E+00$\approx$ & 2.246E+02 $\pm$ 1.415E+00 & 2.257E+02 $\pm$ 3.520E+00$\approx$ & \textbf{2.256E+02 $\pm$ 3.395E+00} \\
    F25   & \textbf{2.033E+02 $\pm$ 5.580E-01}$+$ & 2.036E+02 $\pm$ 8.174E-01 & \textbf{2.036E+02 $\pm$ 9.330E-01}$\approx$ & 2.038E+02 $\pm$ 9.564E-01 \\
    F26   & \textbf{1.001E+02 $\pm$ 4.171E-02}$+$ & 1.002E+02 $\pm$ 2.924E-02 & \textbf{1.001E+02 $\pm$ 2.824E-02}$+$ & 1.002E+02 $\pm$ 5.144E-02 \\
    F27   & \textbf{3.615E+02 $\pm$ 4.769E+01}$\approx$ & 3.685E+02 $\pm$ 4.591E+01 & \textbf{3.296E+02 $\pm$ 4.276E+01}$\approx$ & 3.389E+02 $\pm$ 4.374E+01 \\
    F28   & 8.093E+02 $\pm$ 2.925E+01$\approx$ & \textbf{8.077E+02 $\pm$ 2.818E+01} & 7.811E+02 $\pm$ 2.611E+01$\approx$ & \textbf{7.785E+02 $\pm$ 2.897E+01} \\
    F29   & 8.497E+02 $\pm$ 1.694E+02$\approx$ & \textbf{8.398E+02 $\pm$ 1.106E+02} & 8.034E+02 $\pm$ 2.778E+02$\approx$ & \textbf{7.676E+02 $\pm$ 1.621E+02} \\
    F30   & 1.586E+03 $\pm$ 7.090E+02$\approx$ & \textbf{1.507E+03 $\pm$ 6.608E+02} & 1.599E+03 $\pm$ 5.335E+02$\approx$ & \textbf{1.547E+03 $\pm$ 5.504E+02} \\\hline
$+$/$\approx$/$-$ & 9/18/3 &- & 12/16/2 &- \\\hline
\end{tabular}
\begin{tabular}{|c|cc|cc|}
\hline
\textbf{Function} & \textbf{ETI-CoDE} & \textbf{ETIgb-CoDE} & \textbf{ETI-SaDE} & \textbf{ETIgb-SaDE}  \\\hline
F01   & 7.441E+04 $\pm$ 6.708E+04$\approx$ & \textbf{5.576E+04 $\pm$ 3.649E+04} & \textbf{3.172E+05 $\pm$ 2.056E+05}$\approx$ & 3.225E+05 $\pm$ 2.123E+05 \\
    F02   & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 0.000E+00 $\pm$ 0.000E+00 \\
    F03   & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 0.000E+00 $\pm$ 0.000E+00 \\\hline
    F04   & \textbf{3.628E-03 $\pm$ 7.089E-03}$\approx$ & 5.557E-03 $\pm$ 1.431E-02 & 5.201E+01 $\pm$ 3.374E+01$\approx$ & \textbf{4.239E+01 $\pm$ 4.248E+01} \\
    F05   & \textbf{2.010E+01 $\pm$ 9.499E-02}$+$ & 2.067E+01 $\pm$ 7.434E-02 & \textbf{2.001E+01 $\pm$ 1.948E-02}$+$ & 2.057E+01 $\pm$ 6.361E-02 \\
    F06   & 9.090E-01 $\pm$ 1.437E+00$\approx$ & \textbf{6.458E-01 $\pm$ 9.917E-01} & \textbf{2.080E+00 $\pm$ 1.352E+00}$\approx$ & 2.179E+00 $\pm$ 1.414E+00 \\
    F07   & \textbf{0.000E+00 $\pm$ 0.000E+00}$\approx$ & 1.450E-04 $\pm$ 1.036E-03 & 3.955E-03 $\pm$ 8.490E-03$\approx$ & \textbf{2.411E-03 $\pm$ 7.842E-03} \\
    F08   & \textbf{0.000E+00 $\pm$ 0.000E+00}$+$ & 1.638E+01 $\pm$ 4.186E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 0.000E+00 $\pm$ 0.000E+00 \\
    F09   & 3.318E+01 $\pm$ 9.371E+00$\approx$ & \textbf{2.991E+01 $\pm$ 9.305E+00} & 3.110E+01 $\pm$ 9.134E+00$\approx$ & \textbf{2.884E+01 $\pm$ 7.216E+00} \\
    F10   & \textbf{1.382E+00 $\pm$ 1.099E+00}$+$ & 3.587E+02 $\pm$ 8.319E+01 & \textbf{1.282E-01 $\pm$ 2.626E-01}$+$ & 3.998E+01 $\pm$ 1.210E+01 \\
    F11   & \textbf{1.605E+03 $\pm$ 4.446E+02}$+$ & 3.096E+03 $\pm$ 1.452E+03 & \textbf{1.619E+03 $\pm$ 4.800E+02}$+$ & 3.409E+03 $\pm$ 7.117E+02 \\
    F12   & \textbf{4.803E-02 $\pm$ 2.815E-02}$+$ & 1.067E+00 $\pm$ 2.229E-01 & \textbf{8.407E-02 $\pm$ 5.259E-02}$+$ & 8.827E-01 $\pm$ 1.456E-01 \\
    F13   & \textbf{1.814E-01 $\pm$ 4.333E-02}$+$ & 2.907E-01 $\pm$ 4.576E-02 & \textbf{1.299E-01 $\pm$ 3.373E-02}$+$ & 1.531E-01 $\pm$ 2.558E-02 \\
    F14   & \textbf{2.145E-01 $\pm$ 3.668E-02}$+$ & 2.427E-01 $\pm$ 3.062E-02 & \textbf{2.048E-01 $\pm$ 3.540E-02}$+$ & 2.161E-01 $\pm$ 2.929E-02 \\
    F15   & \textbf{3.066E+00 $\pm$ 6.661E-01}$+$ & 5.195E+00 $\pm$ 3.075E+00 & \textbf{2.943E+00 $\pm$ 7.349E-01}$\approx$ & 3.093E+00 $\pm$ 1.130E+00 \\
    F16   & \textbf{8.614E+00 $\pm$ 8.979E-01}$+$ & 1.148E+01 $\pm$ 4.446E-01 & \textbf{8.856E+00 $\pm$ 6.375E-01}$+$ & 1.073E+01 $\pm$ 3.104E-01 \\\hline
    F17   & \textbf{2.587E+02 $\pm$ 2.014E+02}$+$ & 4.078E+02 $\pm$ 3.505E+02 & \textbf{1.057E+03 $\pm$ 6.486E+02}$\approx$ & 1.370E+03 $\pm$ 1.734E+03 \\
    F18   & 9.720E+00 $\pm$ 3.946E+00$\approx$ & \textbf{8.999E+00 $\pm$ 3.528E+00} & 6.963E+01 $\pm$ 2.024E+01$\approx$ & \textbf{6.223E+01 $\pm$ 1.881E+01} \\
    F19   & \textbf{2.541E+00 $\pm$ 4.498E-01}$+$ & 3.885E+00 $\pm$ 6.172E-01 & \textbf{3.247E+00 $\pm$ 5.728E-01}$+$ & 3.821E+00 $\pm$ 7.595E-01 \\
    F20   & 9.182E+00 $\pm$ 3.277E+00$\approx$ & \textbf{8.697E+00 $\pm$ 1.788E+00} & 2.618E+01 $\pm$ 1.286E+01$\approx$ & \textbf{2.273E+01 $\pm$ 1.283E+01} \\
    F21   & 1.424E+02 $\pm$ 1.168E+02$\approx$ & \textbf{1.313E+02 $\pm$ 1.541E+02} & 3.479E+02 $\pm$ 3.775E+02$\approx$ & \textbf{2.860E+02 $\pm$ 1.774E+02} \\
    F22   & 1.467E+02 $\pm$ 1.035E+02$-$ & \textbf{6.403E+01 $\pm$ 5.772E+01} & 1.336E+02 $\pm$ 7.198E+01$\approx$ & \textbf{9.997E+01 $\pm$ 6.077E+01} \\\hline
    F23   & 3.152E+02 $\pm$ 4.019E-13$\approx$ & 3.152E+02 $\pm$ 4.019E-13 & 3.152E+02 $\pm$ 3.591E-13$\approx$ & 3.152E+02 $\pm$ 3.733E-13 \\
    F24   & 2.232E+02 $\pm$ 1.202E+00$\approx$ & \textbf{2.229E+02 $\pm$ 8.812E-01} & 2.250E+02 $\pm$ 1.819E+00$-$ & \textbf{2.244E+02 $\pm$ 1.284E+00} \\
    F25   & 2.030E+02 $\pm$ 3.799E-01$\approx$ & \textbf{2.029E+02 $\pm$ 3.069E-01} & 2.063E+02 $\pm$ 2.749E+00$\approx$ & \textbf{2.060E+02 $\pm$ 2.939E+00} \\
    F26   & \textbf{1.002E+02 $\pm$ 4.924E-02}$+$ & 1.003E+02 $\pm$ 4.783E-02 & \textbf{1.001E+02 $\pm$ 3.469E-02}$+$ & 1.021E+02 $\pm$ 1.398E+01 \\
    F27   & \textbf{3.868E+02 $\pm$ 3.496E+01}$\approx$ & 3.915E+02 $\pm$ 2.837E+01 & 3.665E+02 $\pm$ 3.922E+01$\approx$ & \textbf{3.648E+02 $\pm$ 3.795E+01} \\
    F28   & 8.046E+02 $\pm$ 2.847E+01$\approx$ & \textbf{7.942E+02 $\pm$ 2.163E+01} & 8.638E+02 $\pm$ 3.121E+01$\approx$ & \textbf{8.499E+02 $\pm$ 1.175E+02} \\
    F29   & 6.322E+02 $\pm$ 2.143E+02$\approx$ & \textbf{6.153E+02 $\pm$ 2.150E+02} & 8.626E+02 $\pm$ 1.532E+02$\approx$ & \textbf{8.522E+02 $\pm$ 1.530E+02} \\
    F30   & 6.285E+02 $\pm$ 1.566E+02$\approx$ & \textbf{5.816E+02 $\pm$ 1.595E+02} & \textbf{9.272E+02 $\pm$ 2.869E+02}$\approx$ & 9.985E+02 $\pm$ 3.435E+02 \\\hline
$+$/$\approx$/$-$ & 12/17/1 & - & 9/20/1 & -\\\shline
\textbf{Function} & \textbf{ETI-ODE} & \textbf{ETIgb-ODE} & \textbf{ETI-EPSDE} & \textbf{ETIgb-EPSDE}  \\\hline
F01   & \textbf{1.309E+05 $\pm$ 1.044E+05}$\approx$ & 1.544E+05 $\pm$ 9.181E+04 & 7.028E+03 $\pm$ 1.804E+04$\approx$ & \textbf{5.341E+03 $\pm$ 9.630E+03} \\
    F02   & \textbf{1.003E+03 $\pm$ 2.884E+03}$\approx$ & 1.064E+03 $\pm$ 2.217E+03 & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 0.000E+00 $\pm$ 0.000E+00 \\
    F03   & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 0.000E+00 $\pm$ 0.000E+00 \\\hline
    F04   & \textbf{4.981E+00 $\pm$ 1.565E+01}$\approx$ & 9.658E+00 $\pm$ 2.144E+01 & 1.055E+01 $\pm$ 2.182E+00$\approx$ & \textbf{1.017E+01 $\pm$ 1.487E+00} \\
    F05   & \textbf{2.041E+01 $\pm$ 1.190E-01}$+$ & 2.084E+01 $\pm$ 1.257E-01 & \textbf{2.018E+01 $\pm$ 9.031E-02}$+$ & 2.048E+01 $\pm$ 5.939E-02 \\
    F06   & \textbf{6.091E-01 $\pm$ 9.048E-01}$\approx$ & 7.485E-01 $\pm$ 9.887E-01 & \textbf{6.762E+00 $\pm$ 4.238E+00}$+$ & 2.795E+01 $\pm$ 1.754E+00 \\
    F07   & \textbf{9.662E-04 $\pm$ 4.326E-03}$\approx$ & 1.594E-03 $\pm$ 4.204E-03 & 7.248E-04 $\pm$ 2.575E-03$\approx$ & \textbf{6.766E-04 $\pm$ 2.368E-03} \\
    F08   & 3.366E+01 $\pm$ 1.211E+01$-$ & \textbf{1.869E+01 $\pm$ 1.184E+01} & 9.755E-02 $\pm$ 2.988E-01$\approx$ & \textbf{3.902E-02 $\pm$ 1.951E-01} \\
    F09   & 2.273E+01 $\pm$ 6.578E+00$\approx$ & \textbf{2.248E+01 $\pm$ 6.164E+00} & 3.146E+01 $\pm$ 9.125E+00$-$ & \textbf{2.595E+01 $\pm$ 6.841E+00} \\
    F10   & 1.250E+03 $\pm$ 3.774E+02$-$ & \textbf{1.050E+03 $\pm$ 7.194E+02} & \textbf{2.223E+01 $\pm$ 2.085E+01}$+$ & 1.774E+02 $\pm$ 1.198E+02 \\
    F11   & \textbf{1.856E+03 $\pm$ 5.142E+02}$\approx$ & 1.903E+03 $\pm$ 5.118E+02 & \textbf{2.093E+03 $\pm$ 5.254E+02}$+$ & 4.567E+03 $\pm$ 6.301E+02 \\
    F12   & \textbf{2.141E-01 $\pm$ 1.401E-01}$+$ & 7.551E-01 $\pm$ 5.758E-01 & \textbf{1.711E-01 $\pm$ 1.273E-01}$+$ & 6.012E-01 $\pm$ 2.848E-01 \\
    F13   & \textbf{2.322E-01 $\pm$ 5.860E-02}$+$ & 2.837E-01 $\pm$ 5.279E-02 & \textbf{1.027E-01 $\pm$ 3.606E-02}$+$ & 1.364E-01 $\pm$ 2.913E-02 \\
    F14   & \textbf{2.407E-01 $\pm$ 3.660E-02}$+$ & 2.605E-01 $\pm$ 3.110E-02 & 2.376E-01 $\pm$ 6.434E-02$-$ & \textbf{2.084E-01 $\pm$ 6.051E-02} \\
    F15   & \textbf{3.555E+00 $\pm$ 1.108E+00}$\approx$ & 4.633E+00 $\pm$ 2.819E+00 & 2.932E+00 $\pm$ 8.291E-01$\approx$ & \textbf{2.873E+00 $\pm$ 8.434E-01} \\
    F16   & \textbf{9.955E+00 $\pm$ 8.098E-01}$+$ & 1.167E+01 $\pm$ 6.192E-01 & \textbf{1.021E+01 $\pm$ 7.336E-01}$+$ & 1.216E+01 $\pm$ 6.178E-01 \\\hline
    F17   & \textbf{5.678E+02 $\pm$ 2.914E+02}$+$ & 1.557E+03 $\pm$ 1.955E+02 & \textbf{4.972E+03 $\pm$ 3.795E+03}$+$ & 2.246E+04 $\pm$ 3.706E+04 \\
    F18   & \textbf{9.229E+00 $\pm$ 3.693E+00}$\approx$ & 1.012E+01 $\pm$ 7.734E+00 & \textbf{1.459E+02 $\pm$ 2.261E+02}$+$ & 4.847E+02 $\pm$ 8.489E+02 \\
    F19   & \textbf{2.381E+00 $\pm$ 5.002E-01}$+$ & 2.751E+00 $\pm$ 7.639E-01 & \textbf{5.383E+00 $\pm$ 9.910E-01}$+$ & 1.253E+01 $\pm$ 2.217E+00 \\
    F20   & \textbf{9.498E+00 $\pm$ 4.159E+00}$+$ & 3.926E+01 $\pm$ 3.993E+00 & \textbf{1.940E+01 $\pm$ 1.590E+01}$\approx$ & 2.074E+01 $\pm$ 2.889E+01 \\
    F21   & \textbf{2.892E+02 $\pm$ 2.336E+02}$+$ & 7.837E+02 $\pm$ 1.775E+02 & \textbf{8.348E+02 $\pm$ 1.147E+03}$\approx$ & 3.324E+03 $\pm$ 1.142E+04 \\
    F22   & 2.274E+02 $\pm$ 1.251E+02$\approx$ & \textbf{2.083E+02 $\pm$ 1.621E+02} & 2.827E+02 $\pm$ 1.377E+02$-$ & \textbf{1.013E+02 $\pm$ 6.153E+01} \\\hline
    F23   & 3.152E+02 $\pm$ 4.019E-13$\approx$ & 3.152E+02 $\pm$ 4.019E-13 & 3.140E+02 $\pm$ 4.863E-13$\approx$ & 3.140E+02 $\pm$ 3.020E-13 \\
    F24   & \textbf{2.158E+02 $\pm$ 1.031E+01}$+$ & 2.199E+02 $\pm$ 7.396E+00 & \textbf{2.290E+02 $\pm$ 6.343E+00}$\approx$ & 2.291E+02 $\pm$ 6.308E+00 \\
    F25   & 2.027E+02 $\pm$ 1.049E-01$-$ & \textbf{2.026E+02 $\pm$ 1.822E-01} & 2.002E+02 $\pm$ 3.889E-02$\approx$ & 2.002E+02 $\pm$ 3.598E-02 \\
    F26   & \textbf{1.002E+02 $\pm$ 5.584E-02}$+$ & 1.003E+02 $\pm$ 4.236E-02 & 1.001E+02 $\pm$ 3.144E-02$+$ & 1.001E+02 $\pm$ 2.661E-02 \\
    F27   & \textbf{3.929E+02 $\pm$ 2.736E+01}$\approx$ & 3.968E+02 $\pm$ 1.975E+01 & \textbf{5.149E+02 $\pm$ 1.120E+02}$+$ & 9.147E+02 $\pm$ 1.247E+02 \\
    F28   & 8.028E+02 $\pm$ 2.941E+01$\approx$ & \textbf{8.079E+02 $\pm$ 3.843E+01} & \textbf{3.977E+02 $\pm$ 1.404E+01}$\approx$ & 4.013E+02 $\pm$ 1.266E+01 \\
    F29   & \textbf{6.985E+02 $\pm$ 1.229E+02}$\approx$ & 7.029E+02 $\pm$ 9.599E+01 & \textbf{2.084E+02 $\pm$ 2.171E+00}$+$ & 2.143E+02 $\pm$ 1.424E+00 \\
    F30   & \textbf{5.900E+02 $\pm$ 2.006E+02}$\approx$ & 6.069E+02 $\pm$ 2.122E+02 & 4.575E+02 $\pm$ 1.607E+02$-$ & \textbf{3.687E+02 $\pm$ 9.511E+01} \\\hline
$+$/$\approx$/$-$ & 11/16/3 & - & 13/13/4 & - \\\hline
\end{tabular}
\begin{tabular}{|c|cc|cc|}
\hline
\textbf{Function} & \textbf{ETI-SHADE} & \textbf{ETIgb-SHADE} & \textbf{ETI-OXDE} & \textbf{ETIgb-OXDE}  \\\hline
F01   & 4.551E+00 $\pm$ 1.395E+01$\approx$ & \textbf{2.256E+01 $\pm$ 1.072E+02} & 1.223E+05 $\pm$ 1.088E+05$\approx$ & \textbf{1.120E+05 $\pm$ 8.970E+04} \\
    F02   & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 0.000E+00 $\pm$ 0.000E+00 \\
    F03   & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 0.000E+00 $\pm$ 0.000E+00 \\\hline
    F04   & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 0.000E+00 $\pm$ 0.000E+00 & 1.790E+00 $\pm$ 8.803E+00$\approx$ & \textbf{7.235E-01 $\pm$ 1.335E+00} \\
    F05   & \textbf{2.027E+01 $\pm$ 6.343E-02}$+$ & 2.061E+01 $\pm$ 1.911E-01 & \textbf{2.035E+01 $\pm$ 1.120E-01}$+$ & 2.090E+01 $\pm$ 4.970E-02 \\
    F06   & \textbf{9.006E-03 $\pm$ 6.431E-02}$\approx$ & 6.801E-02 $\pm$ 2.811E-01 & 4.959E-01 $\pm$ 7.787E-01$\approx$ & \textbf{4.181E-01 $\pm$ 7.437E-01} \\
    F07   & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 0.000E+00 $\pm$ 0.000E+00 \\
    F08   & \textbf{0.000E+00 $\pm$ 0.000E+00}$+$ & 4.675E+01 $\pm$ 6.629E+00 & 2.262E+01 $\pm$ 6.532E+00$-$ & \textbf{9.057E+00 $\pm$ 3.695E+00} \\
    F09   & \textbf{1.994E+01 $\pm$ 6.878E+00}$+$ & 6.563E+01 $\pm$ 1.632E+01 & 2.331E+01 $\pm$ 8.349E+00$-$ & \textbf{2.073E+01 $\pm$ 1.929E+01} \\
    F10   & \textbf{7.320E+00 $\pm$ 2.473E+00}$+$ & 1.232E+03 $\pm$ 3.007E+02 & \textbf{4.691E+02 $\pm$ 1.807E+02}$\approx$ & 7.659E+02 $\pm$ 6.867E+02 \\
    F11   & \textbf{2.034E+03 $\pm$ 3.681E+02}$+$ & 3.911E+03 $\pm$ 8.071E+02 & \textbf{1.580E+03 $\pm$ 6.373E+02}$+$ & 4.970E+03 $\pm$ 1.745E+03 \\
    F12   & \textbf{3.223E-01 $\pm$ 8.640E-02}$+$ & 1.070E+00 $\pm$ 4.741E-01 & \textbf{1.542E-01 $\pm$ 8.034E-02}$+$ & 2.184E+00 $\pm$ 2.303E-01 \\
    F13   & \textbf{1.118E-01 $\pm$ 2.808E-02}$+$ & 1.240E-01 $\pm$ 1.922E-02 & \textbf{1.168E-01 $\pm$ 3.644E-02}$+$ & 1.758E-01 $\pm$ 2.774E-02 \\
    F14   & \textbf{2.292E-01 $\pm$ 4.377E-02}$\approx$ & 2.405E-01 $\pm$ 3.314E-02 & \textbf{2.413E-01 $\pm$ 4.478E-02}$\approx$ & 2.550E-01 $\pm$ 2.987E-02 \\
    F15   & \textbf{3.561E+00 $\pm$ 1.305E+00}$+$ & 9.009E+00 $\pm$ 7.893E-01 & \textbf{3.153E+00 $\pm$ 7.595E-01}$+$ & 9.315E+00 $\pm$ 3.731E+00 \\
    F16   & \textbf{9.347E+00 $\pm$ 8.579E-01}$+$ & 1.134E+01 $\pm$ 8.249E-01 & \textbf{8.626E+00 $\pm$ 9.342E-01}$+$ & 1.122E+01 $\pm$ 3.667E-01 \\\hline
    F17   & \textbf{3.989E+02 $\pm$ 2.286E+02}$\approx$ & 4.255E+02 $\pm$ 3.554E+02 & \textbf{3.940E+02 $\pm$ 2.234E+02}$+$ & 1.531E+03 $\pm$ 1.538E+02 \\
    F18   & \textbf{1.196E+01 $\pm$ 5.583E+00}$+$ & 3.195E+01 $\pm$ 1.409E+01 & \textbf{9.004E+00 $\pm$ 3.580E+00}$+$ & 4.562E+01 $\pm$ 1.474E+01 \\
    F19   & \textbf{3.525E+00 $\pm$ 1.014E+00}$+$ & 4.529E+00 $\pm$ 6.609E-01 & \textbf{2.149E+00 $\pm$ 6.486E-01}$+$ & 3.601E+00 $\pm$ 3.558E-01 \\
    F20   & \textbf{6.572E+00 $\pm$ 2.182E+00}$+$ & 1.374E+01 $\pm$ 7.358E+00 & \textbf{7.226E+00 $\pm$ 3.777E+00}$+$ & 3.460E+01 $\pm$ 5.503E+00 \\
    F21   & \textbf{1.531E+02 $\pm$ 8.995E+01}$+$ & 4.908E+02 $\pm$ 2.036E+02 & \textbf{2.036E+02 $\pm$ 2.099E+02}$+$ & 6.798E+02 $\pm$ 1.369E+02 \\
    F22   & 1.104E+02 $\pm$ 5.972E+01$\approx$ & \textbf{1.012E+02 $\pm$ 5.726E+01} & 8.262E+01 $\pm$ 9.952E+01$\approx$ & \textbf{2.756E+01 $\pm$ 7.198E+00} \\\hline
    F23   & 3.152E+02 $\pm$ 4.019E-13$\approx$ & 3.152E+02 $\pm$ 4.019E-13 & 3.152E+02 $\pm$ 4.019E-13$\approx$ & 3.152E+02 $\pm$ 3.591E-13 \\
    F24   & 2.242E+02 $\pm$ 1.820E+00$\approx$ & \textbf{2.239E+02 $\pm$ 8.879E-01} & 2.222E+02 $\pm$ 3.318E+00$\approx$ & \textbf{2.211E+02 $\pm$ 5.408E+00} \\
    F25   & 2.030E+02 $\pm$ 3.072E-01$\approx$ & 2.030E+02 $\pm$ 3.660E-01 & 2.027E+02 $\pm$ 1.681E-01$\approx$ & 2.027E+02 $\pm$ 1.418E-01 \\
    F26   & 1.001E+02 $\pm$ 2.518E-02$+$ & 1.001E+02 $\pm$ 2.590E-02 & \textbf{1.001E+02 $\pm$ 4.341E-02}$+$ & 1.002E+02 $\pm$ 3.419E-02 \\
    F27   & \textbf{3.059E+02 $\pm$ 2.188E+01}$+$ & 3.210E+02 $\pm$ 4.015E+01 & \textbf{3.449E+02 $\pm$ 4.755E+01}$\approx$ & 3.469E+02 $\pm$ 4.978E+01 \\
    F28   & \textbf{8.053E+02 $\pm$ 3.077E+01}$\approx$ & 8.112E+02 $\pm$ 3.546E+01 & 8.057E+02 $\pm$ 2.462E+01$\approx$ & \textbf{8.018E+02 $\pm$ 2.499E+01} \\
    F29   & 7.181E+02 $\pm$ 4.530E+00$\approx$ & \textbf{7.077E+02 $\pm$ 7.409E+01} & 6.650E+02 $\pm$ 1.651E+02$\approx$ & \textbf{6.593E+02 $\pm$ 1.616E+02} \\
    F30   & 1.156E+03 $\pm$ 3.630E+02$\approx$ & \textbf{1.115E+03 $\pm$ 4.063E+02} & 5.986E+02 $\pm$ 2.165E+02$\approx$ & \textbf{5.812E+02 $\pm$ 1.940E+02} \\\hline
$+$/$\approx$/$-$ & 15/15/0 & - & 12/16/2 & - \\\hline
\end{tabular}
\begin{tabular}{m{0pt}p{40pt}p{280pt}p{70pt}}
\hline
\rule{0pt}{8pt}& \textbf{Reference}     &\textbf{Restart Strategy} & \textbf{Parameter} \\\hline
\rule{0pt}{8pt}& [35]         & local restart in a bubble surrounding the best individual within the cluster $\textbf{x}_{\emph{best}}$, and global restart sampling outside the bubble  & $\emph{n}_{\emph{samples}}, \Delta$  \\
\rule{0pt}{8pt}& [52]         & restart by reinitializing certain individuals away from previous local optima   & $\delta, \delta_{\emph{vib}}, \delta_{\emph{fit}}, \lambda, \emph{interval}_{\emph{restart}}$\\
\rule{0pt}{8pt}& [53]         & restart by DE/rand/2 and by reinitializing certain individuals within the search range  & $\emph{cc}, \emph{M1}, \emph{M2}, \emph{S}, \emph{K}$ \\
\rule{0pt}{8pt}& [54]         & restart by increasing the population size   & $\emph{k}, \emph{c}$ \\
\rule{0pt}{8pt}& [55]         & restart according to Eqs. (4)-(9) in [55]   & \emph{UN}  \\
\rule{0pt}{8pt}& [56]         & restart according to Eqs. (15)-(20) in [56]   & $\emph{T}, \emph{a}$  \\
\rule{0pt}{8pt}& our method         &  restart according to Eqs. (18)-(21) in this paper  & $\emph{pr}, \emph{LN}, \emph{UN}$  \\\hline
\end{tabular}
\begin{tabular}{|c|cc|cc|}
\hline
\textbf{Function} & \textbf{ETI-jDE ($\emph{NP}=20$)} & \textbf{AEPD-jDE ($\emph{NP}=20$)} & \textbf{ETI-JADE ($\emph{NP}=20$)} & \textbf{AEPD-JADE ($\emph{NP}=20$)}  \\\hline
F01   & 4.733E+05  $\pm$  4.165E+05$-$ & \textbf{1.632E+05 $\pm$ 1.329E+05} & 2.363E+04  $\pm$  1.094E+05$\approx$ & \textbf{4.800E+03  $\pm$  3.662E+03}  \\
    F02   & 2.537E-08  $\pm$  1.811E-07$-$ & \textbf{0.000E+00 $\pm$ 0.000E+00} & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 0.000E+00 $\pm$ 0.000E+00  \\
    F03   & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 0.000E+00 $\pm$ 0.000E+00 & 1.026E-02  $\pm$  7.328E-02$\approx$ & \textbf{4.078E-03  $\pm$  2.912E-02}  \\\hline
    F04   & \textbf{2.348E+01 $\pm$ 3.066E+01}$+$ & 5.970E+01  $\pm$  4.132E+01 & 4.691E+00  $\pm$  2.360E+01$-$ & \textbf{2.683E+00 $\pm$ 1.256E+01} \\
    F05   & \textbf{2.006E+01 $\pm$ 7.790E-02}$+$ & 2.032E+01  $\pm$  6.389E-02 & \textbf{2.001E+01 $\pm$ 3.049E-02}$+$ & 2.007E+01  $\pm$  3.318E-02 \\
    F06   & 8.232E+00  $\pm$  3.308E+00$-$ & \textbf{5.188E+00 $\pm$ 2.396E+00} & 5.516E+00  $\pm$  2.093E+00$-$ & \textbf{3.252E+00 $\pm$ 2.296E+00} \\
    F07   & 5.476E-02  $\pm$  1.109E-01$-$ & \textbf{1.670E-02 $\pm$ 2.070E-02} & 7.375E-03  $\pm$  1.217E-02$\approx$ & \textbf{5.594E-03  $\pm$  1.056E-02}  \\
    F08   & 9.053E+00  $\pm$  4.931E+00$-$ & \textbf{3.317E-01 $\pm$ 7.082E-01} & 6.976E+00  $\pm$  5.160E+00$-$ & \textbf{0.000E+00 $\pm$ 0.000E+00} \\
    F09   & 4.457E+01  $\pm$  1.228E+01$-$ & \textbf{2.045E+01 $\pm$ 8.924E+00} & 4.766E+01  $\pm$  1.329E+01$-$ & \textbf{2.238E+01 $\pm$ 6.112E+00} \\
    F10   & 6.549E+01  $\pm$  7.683E+01$-$ & \textbf{4.821E+00 $\pm$ 1.670E+01} & 1.952E+02  $\pm$  1.418E+02$-$ & \textbf{2.115E+01 $\pm$ 4.576E+01} \\
    F11   & 2.497E+03  $\pm$  6.303E+02$-$ & \textbf{1.429E+03 $\pm$ 4.362E+02} & 2.064E+03  $\pm$  5.604E+02$-$ & \textbf{1.488E+03 $\pm$ 4.162E+02} \\
    F12   & \textbf{2.183E-01 $\pm$ 1.106E-01}$+$ & 3.492E-01  $\pm$  9.328E-02 & \textbf{1.159E-01 $\pm$ 6.288E-02}$+$ & 1.714E-01  $\pm$  4.850E-02 \\
    F13   & 1.580E-01  $\pm$  5.971E-02$\approx$ & \textbf{1.550E-01  $\pm$  2.571E-02}  & 2.624E-01  $\pm$  7.779E-02$-$ & \textbf{1.650E-01 $\pm$ 3.981E-02} \\
    F14   & 2.713E-01  $\pm$  6.371E-02$-$ & \textbf{2.438E-01 $\pm$ 4.294E-02} & 3.123E-01  $\pm$  9.440E-02$-$ & \textbf{1.512E-01 $\pm$ 2.452E-02} \\
    F15   & 4.949E+00  $\pm$  3.235E+00$\approx$ & \textbf{4.516E+00  $\pm$  1.181E+00}  & 4.872E+00  $\pm$  2.307E+00$\approx$ & \textbf{4.446E+00  $\pm$  1.205E+00}  \\
    F16   & 1.007E+01  $\pm$  8.152E-01$-$ & \textbf{7.903E+00 $\pm$ 8.168E-01} & 1.009E+01  $\pm$  8.671E-01$-$ & \textbf{8.713E+00 $\pm$ 9.296E-01} \\\hline
    F17   & 2.791E+04  $\pm$  2.301E+04$-$ & \textbf{1.216E+04 $\pm$ 1.055E+04} & 2.399E+04  $\pm$  4.666E+04$\approx$ & \textbf{2.037E+04  $\pm$  8.649E+04}  \\
    F18   & 2.700E+03  $\pm$  2.882E+03$-$ & \textbf{2.689E+02 $\pm$ 5.240E+02} & 1.051E+03  $\pm$  2.495E+03$-$ & \textbf{4.235E+02 $\pm$ 1.024E+03} \\
    F19   & 6.429E+00  $\pm$  8.116E+00$\approx$ & \textbf{5.552E+00  $\pm$  1.778E+00}  & \textbf{6.735E+00  $\pm$  8.350E+00}$\approx$ & 8.238E+00  $\pm$  1.193E+01  \\
    F20   & \textbf{7.879E+01  $\pm$  4.685E+01}$\approx$ & 1.024E+02  $\pm$  1.184E+02  & 5.433E+03  $\pm$  6.711E+03$-$ & \textbf{1.661E+03 $\pm$ 2.831E+03} \\
    F21   & 1.588E+04  $\pm$  1.311E+04$-$ & \textbf{4.143E+03 $\pm$ 5.069E+03} & \textbf{1.076E+04  $\pm$  3.376E+04}$\approx$ & 2.148E+04  $\pm$  4.896E+04  \\
    F22   & 3.161E+02  $\pm$  1.722E+02$-$ & \textbf{1.197E+02 $\pm$ 8.403E+01} & 3.339E+02  $\pm$  1.462E+02$-$ & \textbf{1.911E+02 $\pm$ 9.564E+01} \\\hline
    F23   & 3.152E+02  $\pm$  1.017E-06$-$ & \textbf{3.152E+02 $\pm$ 4.019E-13} & \textbf{3.152E+02 $\pm$ 9.408E-13}$+$ & 3.152E+02  $\pm$  1.236E-11 \\
    F24   & 2.370E+02  $\pm$  6.859E+00$-$ & \textbf{2.299E+02 $\pm$ 6.344E+00} & 2.377E+02  $\pm$  6.959E+00$-$ & \textbf{2.278E+02 $\pm$ 4.540E+00} \\
    F25   & 2.079E+02  $\pm$  3.316E+00$-$ & \textbf{2.061E+02 $\pm$ 2.925E+00} & 2.096E+02  $\pm$  4.350E+00$-$ & \textbf{2.063E+02 $\pm$ 2.924E+00} \\
    F26   & 1.100E+02  $\pm$  3.000E+01$\approx$ & \textbf{1.080E+02  $\pm$  2.712E+01}  & \textbf{1.199E+02 $\pm$ 3.997E+01}$+$ & 1.120E+02  $\pm$  3.247E+01 \\
    F27   & 4.950E+02  $\pm$  8.164E+01$-$ & \textbf{4.353E+02 $\pm$ 6.367E+01} & 5.105E+02  $\pm$  8.928E+01$-$ & \textbf{4.573E+02 $\pm$ 9.125E+01} \\
    F28   & 9.248E+02  $\pm$  1.158E+02$-$ & \textbf{8.817E+02 $\pm$ 9.984E+01} & 9.286E+02  $\pm$  1.199E+02$-$ & \textbf{8.611E+02 $\pm$ 1.078E+02} \\
    F29   & 3.408E+05  $\pm$  1.697E+06$-$ & \textbf{9.290E+02 $\pm$ 2.015E+02} & 7.070E+05  $\pm$  2.450E+06$-$ & \textbf{3.452E+05 $\pm$ 1.722E+06} \\
    F30   & 3.068E+03  $\pm$  9.197E+02$-$ & \textbf{2.423E+03 $\pm$ 8.977E+02} & 2.651E+03  $\pm$  1.042E+03$\approx$ & \textbf{2.358E+03  $\pm$  8.074E+02}  \\\hline
$+$/$\approx$/$-$ & 3/6/21 & - & 4/9/17 & - \\\shline
\textbf{Function} & \textbf{ETI-jDE ($\emph{NP}=100$)} & \textbf{AEPD-jDE ($\emph{NP}=100$)} & \textbf{ETI-JADE ($\emph{NP}=100$)} & \textbf{AEPD-JADE ($\emph{NP}=100$)}  \\\hline
F01   & \textbf{6.028E+04 $\pm$ 5.206E+04}$+$ & 2.512E+05 $\pm$ 1.855E+05 & \textbf{7.397E+02 $\pm$ 1.392E+03}$+$ & 6.499E+03 $\pm$ 5.256E+03 \\
    F02   & \textbf{0.000E+00 $\pm$ 0.000E+00}$+$ & 1.409E-05 $\pm$ 2.575E-05 & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 0.000E+00 $\pm$ 0.000E+00 \\
    F03   & \textbf{0.000E+00 $\pm$ 0.000E+00}$+$ & 1.106E-06 $\pm$ 1.120E-06 & \textbf{6.664E-04 $\pm$ 1.563E-03}$+$ & 1.986E+01 $\pm$ 1.751E+01 \\\hline
    F04   & \textbf{1.510E+00 $\pm$ 8.925E-01}$+$ & 6.433E+01 $\pm$ 1.900E+01 & \textbf{0.000E+00 $\pm$ 0.000E+00}$+$ & 1.243E+00 $\pm$ 8.878E+00 \\
    F05   & \textbf{2.018E+01 $\pm$ 7.198E-02}$+$ & 2.041E+01 $\pm$ 4.596E-02 & \textbf{2.000E+01 $\pm$ 6.736E-03}$+$ & 2.039E+01 $\pm$ 3.552E-02 \\
    F06   & \textbf{1.196E+00 $\pm$ 1.339E+00}$+$ & 1.561E+01 $\pm$ 1.611E+00 & \textbf{5.091E-01 $\pm$ 6.621E-01}$+$ & 1.109E+01 $\pm$ 2.097E+00 \\
    F07   & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 0.000E+00 $\pm$ 0.000E+00 & 1.450E-04 $\pm$ 1.036E-03$\approx$ & \textbf{0.000E+00 $\pm$ 0.000E+00}  \\
    F08   & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 0.000E+00 $\pm$ 0.000E+00 & \textbf{0.000E+00 $\pm$ 0.000E+00}$+$ & 3.601E-06 $\pm$ 1.636E-06 \\
    F09   & \textbf{3.024E+01 $\pm$ 7.435E+00}$+$ & 6.779E+01 $\pm$ 8.648E+00 & \textbf{2.215E+01 $\pm$ 6.311E+00}$+$ & 3.933E+01 $\pm$ 4.700E+00 \\
    F10   & \textbf{3.375E-02 $\pm$ 1.584E-01}$+$ & 2.031E+00 $\pm$ 1.029E+00 & \textbf{4.450E-02 $\pm$ 2.533E-02}$+$ & 5.630E-01 $\pm$ 1.156E-01 \\
    F11   & \textbf{1.635E+03 $\pm$ 3.810E+02}$+$ & 3.169E+03 $\pm$ 3.163E+02 & \textbf{1.161E+03 $\pm$ 3.315E+02}$+$ & 2.425E+03 $\pm$ 2.447E+02 \\
    F12   & \textbf{1.086E-01 $\pm$ 3.883E-02}$+$ & 6.002E-01 $\pm$ 8.158E-02 & \textbf{7.452E-02 $\pm$ 2.892E-02}$+$ & 5.094E-01 $\pm$ 7.670E-02 \\
    F13   & \textbf{1.418E-01 $\pm$ 4.445E-02}$+$ & 3.366E-01 $\pm$ 4.673E-02 & \textbf{1.333E-01 $\pm$ 3.113E-02}$+$ & 2.191E-01 $\pm$ 3.114E-02 \\
    F14   & \textbf{2.312E-01 $\pm$ 3.912E-02}$+$ & 2.937E-01 $\pm$ 2.651E-02 & \textbf{1.653E-01 $\pm$ 2.401E-02}$+$ & 2.425E-01 $\pm$ 3.674E-02 \\
    F15   & \textbf{3.138E+00 $\pm$ 8.144E-01}$+$ & 7.894E+00 $\pm$ 8.456E-01 & \textbf{2.498E+00 $\pm$ 4.397E-01}$+$ & 4.525E+00 $\pm$ 4.768E-01 \\
    F16   & \textbf{8.749E+00 $\pm$ 6.316E-01}$+$ & 1.070E+01 $\pm$ 3.115E-01 & \textbf{8.034E+00 $\pm$ 5.731E-01}$+$ & 1.012E+01 $\pm$ 2.808E-01 \\\hline
    F17   & \textbf{1.644E+03 $\pm$ 1.330E+03}$+$ & 3.004E+03 $\pm$ 3.255E+03 & 7.018E+03 $\pm$ 4.133E+04$\approx$ & \textbf{1.192E+03 $\pm$ 3.767E+02}  \\
    F18   & 4.974E+01 $\pm$ 2.227E+02$-$ & \textbf{2.553E+01 $\pm$ 1.289E+01} & \textbf{5.322E+01 $\pm$ 2.940E+01}$+$ & 3.608E+02 $\pm$ 1.393E+03 \\
    F19   & \textbf{3.187E+00 $\pm$ 7.709E-01}$+$ & 5.397E+00 $\pm$ 7.209E-01 & \textbf{3.990E+00 $\pm$ 7.751E-01}$+$ & 4.857E+00 $\pm$ 8.127E-01 \\
    F20   & \textbf{9.888E+00 $\pm$ 3.417E+00}$+$ & 1.804E+01 $\pm$ 5.329E+00 & \textbf{1.503E+02 $\pm$ 1.329E+02}$+$ & 3.635E+03 $\pm$ 3.300E+03 \\
    F21   & \textbf{2.701E+02 $\pm$ 2.337E+02}$+$ & 5.324E+02 $\pm$ 2.706E+02 & \textbf{1.010E+04 $\pm$ 3.108E+04}$\approx$ & 2.317E+04 $\pm$ 5.913E+04  \\
    F22   & \textbf{8.190E+01 $\pm$ 7.052E+01}$+$ & 1.983E+02 $\pm$ 9.670E+01 & \textbf{1.250E+02 $\pm$ 8.933E+01}$+$ & 2.095E+02 $\pm$ 7.440E+01 \\\hline
    F23   & \textbf{3.152E+02 $\pm$ 3.591E-13}$+$ & 3.152E+02 $\pm$ 2.089E-10 & 3.152E+02 $\pm$ 4.019E-13$\approx$ & 3.152E+02 $\pm$ 4.019E-13  \\
    F24   & 2.246E+02 $\pm$ 1.698E+00$\approx$ & \textbf{2.244E+02 $\pm$ 1.450E+00}  & 2.257E+02 $\pm$ 3.520E+00$\approx$ & \textbf{2.247E+02 $\pm$ 1.285E+00}  \\
    F25   & \textbf{2.033E+02 $\pm$ 5.580E-01}$\approx$ & 2.034E+02 $\pm$ 6.911E-01  & 2.036E+02 $\pm$ 9.330E-01$-$ & \textbf{2.032E+02 $\pm$ 6.604E-01} \\
    F26   & \textbf{1.001E+02 $\pm$ 4.171E-02}$+$ & 1.003E+02 $\pm$ 4.214E-02 & \textbf{1.001E+02 $\pm$ 2.824E-02}$+$ & 1.022E+02 $\pm$ 1.397E+01 \\
    F27   & \textbf{3.615E+02 $\pm$ 4.769E+01}$+$ & 3.794E+02 $\pm$ 3.847E+01 & 3.296E+02 $\pm$ 4.276E+01$-$ & \textbf{3.280E+02 $\pm$ 4.555E+01} \\
    F28   & \textbf{8.093E+02 $\pm$ 2.925E+01}$\approx$ & 8.102E+02 $\pm$ 2.457E+01  & \textbf{7.811E+02 $\pm$ 2.611E+01}$+$ & 7.896E+02 $\pm$ 4.802E+01 \\
    F29   & \textbf{8.497E+02 $\pm$ 1.694E+02}$+$ & 9.270E+02 $\pm$ 1.139E+02 & 8.034E+02 $\pm$ 2.778E+02$\approx$ & \textbf{7.762E+02 $\pm$ 2.181E+02}  \\
    F30   & 1.586E+03 $\pm$ 7.090E+02$\approx$ & \textbf{1.425E+03 $\pm$ 5.209E+02}  & 1.599E+03 $\pm$ 5.335E+02$\approx$ & \textbf{1.550E+03 $\pm$ 6.990E+02}  \\\hline
$+$/$\approx$/$-$ & 23/6/1 & - & 20/8/2 & - \\\hline
\end{tabular}
\begin{tabular}{|c|cc|cc|}
\hline
\textbf{Function} & \textbf{ETI-jDE ($\emph{NP}=100$)} & \textbf{AEPD-jDE ($\emph{NP}=20$)} & \textbf{ETI-JADE ($\emph{NP}=100$)} & \textbf{AEPD-JADE ($\emph{NP}=20$)}  \\\hline
F01   & \textbf{6.028E+04 $\pm$ 5.206E+04}$+$ & 1.632E+05 $\pm$ 1.329E+05 & \textbf{7.397E+02 $\pm$ 1.392E+03}$+$ & 4.800E+03 $\pm$ 3.662E+03 \\
    F02   & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 0.000E+00 $\pm$ 0.000E+00 \\
    F03   & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 0.000E+00 $\pm$ 0.000E+00 & \textbf{6.664E-04 $\pm$ 1.563E-03}$+$ & 4.078E-03 $\pm$ 2.912E-02 \\\hline
    F04   & \textbf{1.510E+00 $\pm$ 8.925E-01}$+$ & 5.970E+01 $\pm$ 4.132E+01 & \textbf{0.000E+00 $\pm$ 0.000E+00}$+$ & 2.683E+00 $\pm$ 1.256E+01 \\
    F05   & \textbf{2.018E+01 $\pm$ 7.198E-02}$+$ & 2.032E+01 $\pm$ 6.389E-02 & \textbf{2.000E+01 $\pm$ 6.736E-03}$+$ & 2.007E+01 $\pm$ 3.318E-02 \\
    F06   & \textbf{1.196E+00 $\pm$ 1.339E+00}$+$ & 5.188E+00 $\pm$ 2.396E+00 & \textbf{5.091E-01 $\pm$ 6.621E-01}$+$ & 3.252E+00 $\pm$ 2.296E+00 \\
    F07   & \textbf{0.000E+00 $\pm$ 0.000E+00}$+$ & 1.670E-02 $\pm$ 2.070E-02 & \textbf{1.450E-04 $\pm$ 1.036E-03}$+$ & 5.594E-03 $\pm$ 1.056E-02 \\
    F08   & \textbf{0.000E+00 $\pm$ 0.000E+00}$+$ & 3.317E-01 $\pm$ 7.082E-01 & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 0.000E+00 $\pm$ 0.000E+00 \\
    F09   & 3.024E+01 $\pm$ 7.435E+00$-$ & \textbf{2.045E+01 $\pm$ 8.924E+00} & \textbf{2.215E+01 $\pm$ 6.311E+00}$\approx$ & 2.238E+01 $\pm$ 6.112E+00  \\
    F10   & \textbf{3.375E-02 $\pm$ 1.584E-01}$+$ & 4.821E+00 $\pm$ 1.670E+01 & \textbf{4.450E-02 $\pm$ 2.533E-02}$+$ & 2.115E+01 $\pm$ 4.576E+01 \\
    F11   & 1.635E+03 $\pm$ 3.810E+02$-$ & \textbf{1.429E+03 $\pm$ 4.362E+02} & \textbf{1.161E+03 $\pm$ 3.315E+02}$+$ & 1.488E+03 $\pm$ 4.162E+02 \\
    F12   & \textbf{1.086E-01 $\pm$ 3.883E-02}$+$ & 3.492E-01 $\pm$ 9.328E-02 & \textbf{7.452E-02 $\pm$ 2.892E-02}$+$ & 1.714E-01 $\pm$ 4.850E-02 \\
    F13   & \textbf{1.418E-01 $\pm$ 4.445E-02}$+$ & 1.550E-01 $\pm$ 2.571E-02 & \textbf{1.333E-01 $\pm$ 3.113E-02}$+$ & 1.650E-01 $\pm$ 3.981E-02 \\
    F14   & \textbf{2.312E-01 $\pm$ 3.912E-02}$\approx$ & 2.438E-01 $\pm$ 4.294E-02  & 1.653E-01 $\pm$ 2.401E-02$-$ & \textbf{1.512E-01 $\pm$ 2.452E-02} \\
    F15   & \textbf{3.138E+00 $\pm$ 8.144E-01}$+$ & 4.516E+00 $\pm$ 1.181E+00 & \textbf{2.498E+00 $\pm$ 4.397E-01}$+$ & 4.446E+00 $\pm$ 1.205E+00 \\
    F16   & 8.749E+00 $\pm$ 6.316E-01$-$ & \textbf{7.903E+00 $\pm$ 8.168E-01} & \textbf{8.034E+00 $\pm$ 5.731E-01}$+$ & 8.713E+00 $\pm$ 9.296E-01 \\\hline
    F17   & \textbf{1.644E+03 $\pm$ 1.330E+03}$+$ & 1.216E+04 $\pm$ 1.055E+04 & \textbf{7.018E+03 $\pm$ 4.133E+04}$+$ & 2.037E+04 $\pm$ 8.649E+04 \\
    F18   & \textbf{4.974E+01 $\pm$ 2.227E+02}$+$ & 2.689E+02 $\pm$ 5.240E+02 & \textbf{5.322E+01 $\pm$ 2.940E+01}$+$ & 4.235E+02 $\pm$ 1.024E+03 \\
    F19   & \textbf{3.187E+00 $\pm$ 7.709E-01}$+$ & 5.552E+00 $\pm$ 1.778E+00 & \textbf{3.990E+00 $\pm$ 7.751E-01}$+$ & 8.238E+00 $\pm$ 1.193E+01 \\
    F20   & \textbf{9.888E+00 $\pm$ 3.417E+00}$+$ & 1.024E+02 $\pm$ 1.184E+02 & \textbf{1.503E+02 $\pm$ 1.329E+02}$+$ & 1.661E+03 $\pm$ 2.831E+03 \\
    F21   & \textbf{2.701E+02 $\pm$ 2.337E+02}$+$ & 4.143E+03 $\pm$ 5.069E+03 & \textbf{1.010E+04 $\pm$ 3.108E+04}$+$ & 2.148E+04 $\pm$ 4.896E+04 \\
    F22   & \textbf{8.190E+01 $\pm$ 7.052E+01}$+$ & 1.197E+02 $\pm$ 8.403E+01 & \textbf{1.250E+02 $\pm$ 8.933E+01}$+$ & 1.911E+02 $\pm$ 9.564E+01 \\\hline
    F23   & 3.152E+02 $\pm$ 3.591E-13$\approx$ & 3.152E+02 $\pm$ 4.019E-13  & 3.152E+02 $\pm$ 4.019E-13$\approx$ & 3.152E+02 $\pm$ 1.236E-11  \\
    F24   & \textbf{2.246E+02 $\pm$ 1.698E+00}$+$ & 2.299E+02 $\pm$ 6.344E+00 & \textbf{2.257E+02 $\pm$ 3.520E+00}$+$ & 2.278E+02 $\pm$ 4.540E+00 \\
    F25   & \textbf{2.033E+02 $\pm$ 5.580E-01}$+$ & 2.061E+02 $\pm$ 2.925E+00 & \textbf{2.036E+02 $\pm$ 9.330E-01}$+$ & 2.063E+02 $\pm$ 2.924E+00 \\
    F26   & \textbf{1.001E+02 $\pm$ 4.171E-02}$+$ & 1.080E+02 $\pm$ 2.712E+01 & \textbf{1.001E+02 $\pm$ 2.824E-02}$+$ & 1.120E+02 $\pm$ 3.247E+01 \\
    F27   & \textbf{3.615E+02 $\pm$ 4.769E+01}$+$ & 4.353E+02 $\pm$ 6.367E+01 & \textbf{3.296E+02 $\pm$ 4.276E+01}$+$ & 4.573E+02 $\pm$ 9.125E+01 \\
    F28   & \textbf{8.093E+02 $\pm$ 2.925E+01}$+$ & 8.817E+02 $\pm$ 9.984E+01 & \textbf{7.811E+02 $\pm$ 2.611E+01}$+$ & 8.611E+02 $\pm$ 1.078E+02 \\
    F29   & \textbf{8.497E+02 $\pm$ 1.694E+02}$\approx$ & 9.290E+02 $\pm$ 2.015E+02  & \textbf{8.034E+02 $\pm$ 2.778E+02}$+$ & 3.452E+05 $\pm$ 1.722E+06 \\
    F30   & \textbf{1.586E+03 $\pm$ 7.090E+02}$+$ & 2.423E+03 $\pm$ 8.977E+02 & \textbf{1.599E+03 $\pm$ 5.335E+02}$+$ & 2.358E+03 $\pm$ 8.074E+02 \\\hline
$+$/$\approx$/$-$ & 22/5/3 & - & 25/4/1 & - \\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
 \textbf{ETI-DEs} & \textbf{\emph{vs.} R1-ETI-DE/rand/1/bin} & \textbf{\emph{vs.} R1-ETI-DE/best/1/bin} & \textbf{\emph{vs.} R1-ETI-jDE} & \textbf{\emph{vs.} R1-ETI-JADE} & \textbf{\emph{vs.} R1-ETI-CoDE}  \\
 & 11-3 & 9-3 & 11-1 & 10-3 & 5-1 \\
 & \textbf{\emph{vs.} R1-ETI-SaDE} & \textbf{\emph{vs.} R1-ETI-ODE} & \textbf{\emph{vs.} R1-ETI-EPSDE} & \textbf{\emph{vs.} R1-ETI-SHADE} & \textbf{\emph{vs.} R1-ETI-OXDE}  \\
 & 9-1 & 3-0 & 6-5 & 9-5 & 11-0 \\\hline
 \textbf{ETI-DEs} & \textbf{\emph{vs.} R2-ETI-DE/rand/1/bin} & \textbf{\emph{vs.} R2-ETI-DE/best/1/bin} & \textbf{\emph{vs.} R2-ETI-jDE} & \textbf{\emph{vs.} R2-ETI-JADE} & \textbf{\emph{vs.} R2-ETI-CoDE}   \\
 & 8-8 & 4-2 & 9-0 & 13-1 & 11-1 \\
 & \textbf{\emph{vs.} R2-ETI-SaDE} & \textbf{\emph{vs.} R2-ETI-ODE} & \textbf{\emph{vs.} R2-ETI-EPSDE} & \textbf{\emph{vs.} R2-ETI-SHADE} & \textbf{\emph{vs.} R2-ETI-OXDE}  \\
 & 9-0 & 17-0 & 16-2 & 7-2 & 7-2 \\\hline
 \textbf{ETI-DEs} & \textbf{\emph{vs.} NoR-ETI-DE/rand/1/bin} & \textbf{\emph{vs.} NoR-ETI-DE/best/1/bin} & \textbf{\emph{vs.} NoR-ETI-jDE} & \textbf{\emph{vs.} NoR-ETI-JADE} & \textbf{\emph{vs.} NoR-ETI-CoDE}  \\
 & 13-3 & 7-2 & 13-0 & 12-1 & 10-0 \\
 & \textbf{\emph{vs.} NoR-ETI-SaDE} & \textbf{\emph{vs.} NoR-ETI-ODE} & \textbf{\emph{vs.} NoR-ETI-EPSDE} & \textbf{\emph{vs.} NoR-ETI-SHADE} & \textbf{\emph{vs.} NoR-ETI-OXDE}  \\
 & 9-4 & 12-2 & 13-1 & 12-1 & 14-0 \\\hline
\end{tabular}
\begin{tabular}{|c|cc|cc|}
\hline
\textbf{Function} & \textbf{DE/rand/1/bin} & \textbf{ETI-DE/rand/1/bin} & \textbf{DE/best/1/bin} & \textbf{ETI-DE/best/1/bin}  \\\hline
  F01   & 1.399E+06 $\pm$ 5.347E+05 & \textbf{8.417E+05 $\pm$ 2.873E+05}$+$ & 6.354E+07 $\pm$ 1.882E+07 & \textbf{1.226E+06 $\pm$ 4.545E+05}$+$ \\
    F02   & \textbf{1.913E+02 $\pm$ 7.531E+02} & 3.045E+03 $\pm$ 4.719E+03$-$ & \textbf{1.981E+02 $\pm$ 2.502E+02} & 6.963E+03 $\pm$ 7.455E+03$-$ \\
    F03   & \textbf{2.863E-01 $\pm$ 1.144E+00} & 3.588E-01 $\pm$ 7.479E-01$\approx$ & 8.240E+03 $\pm$ 2.083E+03 & \textbf{1.079E+02 $\pm$ 1.516E+02}$+$ \\\hline
    F04   & \textbf{7.729E+01 $\pm$ 2.730E+01} & 8.793E+01 $\pm$ 8.976E+00$\approx$ & 9.408E+01 $\pm$ 6.231E+00 & \textbf{5.922E+01 $\pm$ 3.859E+01}$+$ \\
    F05   & 2.113E+01 $\pm$ 3.349E-02 & \textbf{2.042E+01 $\pm$ 1.022E-01}$+$ & 2.112E+01 $\pm$ 3.629E-02 & \textbf{2.006E+01 $\pm$ 1.176E-01}$+$ \\
    F06   & \textbf{1.215E+00 $\pm$ 1.384E+00} & 1.786E+00 $\pm$ 1.671E+00$\approx$ & \textbf{4.841E+00 $\pm$ 2.272E+00} & 6.051E+00 $\pm$ 2.877E+00$-$ \\
    F07   & 1.450E-04 $\pm$ 1.036E-03 & 1.450E-04 $\pm$ 1.036E-03$+$ & 2.222E-03 $\pm$ 4.808E-03 & \textbf{1.352E-03 $\pm$ 4.520E-03}$\approx$ \\
    F08   & 1.942E+02 $\pm$ 4.580E+01 & \textbf{4.596E+01 $\pm$ 1.224E+01}$+$ & 1.690E+02 $\pm$ 6.045E+01 & \textbf{5.209E+01 $\pm$ 1.130E+01}$+$ \\
    F09   & 3.517E+02 $\pm$ 1.609E+01 & \textbf{4.258E+01 $\pm$ 1.185E+01}$+$ & 3.751E+02 $\pm$ 1.998E+01 & \textbf{9.423E+01 $\pm$ 2.213E+01}$+$ \\
    F10   & 9.467E+03 $\pm$ 1.349E+03 & \textbf{1.007E+03 $\pm$ 4.188E+02}$+$ & 1.630E+03 $\pm$ 1.823E+03 & \textbf{1.111E+03 $\pm$ 3.578E+02}$+$ \\
    F11   & 1.299E+04 $\pm$ 3.968E+02 & \textbf{3.912E+03 $\pm$ 1.003E+03}$+$ & 1.287E+04 $\pm$ 3.369E+02 & \textbf{4.536E+03 $\pm$ 1.171E+03}$+$ \\
    F12   & 3.243E+00 $\pm$ 2.661E-01 & \textbf{1.181E-01 $\pm$ 4.673E-02}$+$ & 3.111E+00 $\pm$ 2.732E-01 & \textbf{1.271E-01 $\pm$ 1.111E-01}$+$ \\
    F13   & 4.575E-01 $\pm$ 4.489E-02 & \textbf{2.078E-01 $\pm$ 4.905E-02}$+$ & 4.900E-01 $\pm$ 6.034E-02 & \textbf{3.951E-01 $\pm$ 8.195E-02}$+$ \\
    F14   & 3.369E-01 $\pm$ 1.081E-01 & \textbf{2.968E-01 $\pm$ 8.065E-02}$+$ & \textbf{4.640E-01 $\pm$ 2.709E-01} & 5.425E-01 $\pm$ 2.879E-01$\approx$ \\
    F15   & 3.150E+01 $\pm$ 1.147E+00 & \textbf{6.090E+00 $\pm$ 1.801E+00}$+$ & 3.359E+01 $\pm$ 1.355E+00 & \textbf{6.419E+00 $\pm$ 1.603E+00}$+$ \\
    F16   & 2.211E+01 $\pm$ 3.114E-01 & \textbf{1.735E+01 $\pm$ 1.212E+00}$+$ & 2.191E+01 $\pm$ 2.685E-01 & \textbf{1.990E+01 $\pm$ 6.923E-01}$+$ \\\hline
    F17   & \textbf{1.419E+04 $\pm$ 9.317E+03} & 1.726E+04 $\pm$ 1.479E+04$\approx$ & 3.597E+06 $\pm$ 1.331E+06 & \textbf{9.569E+04 $\pm$ 5.096E+04}$+$ \\
    F18   & 1.342E+02 $\pm$ 1.028E+01 & \textbf{3.080E+01 $\pm$ 2.020E+01}$+$ & \textbf{1.616E+03 $\pm$ 1.493E+03} & 1.648E+03 $\pm$ 1.697E+03$\approx$ \\
    F19   & 1.191E+01 $\pm$ 6.751E-01 & \textbf{5.682E+00 $\pm$ 1.329E+00}$+$ & 1.618E+01 $\pm$ 8.937E+00 & \textbf{1.033E+01 $\pm$ 2.148E+00}$+$ \\
    F20   & 9.887E+01 $\pm$ 1.069E+01 & \textbf{3.173E+01 $\pm$ 2.098E+01}$+$ & 2.013E+03 $\pm$ 6.163E+02 & \textbf{3.516E+02 $\pm$ 3.244E+02}$+$ \\
    F21   & 2.630E+03 $\pm$ 5.177E+02 & \textbf{1.980E+03 $\pm$ 3.372E+03}$+$ & 1.163E+06 $\pm$ 4.082E+05 & \textbf{5.218E+04 $\pm$ 3.598E+04}$+$ \\
    F22   & \textbf{7.133E+02 $\pm$ 4.126E+02} & 7.907E+02 $\pm$ 3.243E+02$\approx$ & 9.011E+02 $\pm$ 2.385E+02 & \textbf{7.863E+02 $\pm$ 2.972E+02}$+$ \\\hline
    F23   & 3.440E+02 $\pm$ 4.168E-13 & 3.440E+02 $\pm$ 2.870E-13$+$ & 3.440E+02 $\pm$ 4.593E-13 & 3.440E+02 $\pm$ 4.593E-13$\approx$ \\
    F24   & 2.704E+02 $\pm$ 2.504E+00 & 2.704E+02 $\pm$ 2.061E+00$\approx$ & \textbf{2.709E+02 $\pm$ 2.696E+00} & 2.718E+02 $\pm$ 3.284E+00$-$ \\
    F25   & \textbf{2.054E+02 $\pm$ 4.166E-01} & 2.055E+02 $\pm$ 4.956E-01$\approx$ & 2.144E+02 $\pm$ 3.891E+00 & \textbf{2.076E+02 $\pm$ 1.552E+00}$+$ \\
    F26   & 1.005E+02 $\pm$ 5.418E-02 & \textbf{1.002E+02 $\pm$ 5.262E-02}$+$ & \textbf{1.368E+02 $\pm$ 6.714E+01} & 1.461E+02 $\pm$ 6.867E+01$-$ \\
    F27   & \textbf{3.662E+02 $\pm$ 3.538E+01} & 3.765E+02 $\pm$ 3.819E+01$\approx$ & \textbf{4.797E+02 $\pm$ 6.350E+01} & 5.104E+02 $\pm$ 6.503E+01$-$ \\
    F28   & \textbf{1.064E+03 $\pm$ 4.712E+01} & 1.086E+03 $\pm$ 3.219E+01$-$ & \textbf{1.193E+03 $\pm$ 1.604E+02} & 1.222E+03 $\pm$ 1.421E+02$\approx$ \\
    F29   & \textbf{9.907E+02 $\pm$ 2.505E+02} & 1.003E+03 $\pm$ 2.532E+02$\approx$ & 8.753E+05 $\pm$ 6.204E+06 & \textbf{1.508E+03 $\pm$ 2.124E+02}$+$ \\
    F30   & \textbf{8.296E+03 $\pm$ 3.421E+02} & 8.355E+03 $\pm$ 3.688E+02$\approx$ & \textbf{9.350E+03 $\pm$ 7.848E+02} & 9.612E+03 $\pm$ 7.553E+02$\approx$ \\\hline
$+$/$\approx$/$-$ & - & 18/10/2 & -& 19/6/5 \\\shline
\textbf{Function} & \textbf{jDE} & \textbf{ETI-jDE} & \textbf{JADE} & \textbf{ETI-JADE}  \\\hline
  F01   & \textbf{4.750E+05 $\pm$ 2.246E+05} & 5.481E+05 $\pm$ 2.832E+05$\approx$ & 1.491E+04 $\pm$ 1.146E+04 & \textbf{1.478E+04 $\pm$ 1.049E+04}$\approx$ \\
    F02   & \textbf{1.903E-08 $\pm$ 5.204E-08} & 2.933E-04 $\pm$ 1.823E-03$-$ & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$ \\
    F03   & \textbf{0.000E+00 $\pm$ 0.000E+00} & 3.788E-08 $\pm$ 1.505E-07$-$ & 3.642E+03 $\pm$ 2.669E+03 & \textbf{2.410E+02 $\pm$ 1.470E+02}$+$ \\\hline
    F04   & \textbf{8.501E+01 $\pm$ 1.683E+01} & 9.510E+01 $\pm$ 2.684E+00$-$ & \textbf{1.934E+01 $\pm$ 3.929E+01} & 2.059E+01 $\pm$ 3.936E+01$\approx$ \\
    F05   & 2.043E+01 $\pm$ 2.793E-02 & \textbf{2.020E+01 $\pm$ 7.078E-02}$+$ & 2.036E+01 $\pm$ 3.189E-02 & \textbf{2.000E+01 $\pm$ 1.558E-03}$+$ \\
    F06   & 1.879E+01 $\pm$ 1.075E+01 & \textbf{5.189E+00 $\pm$ 3.469E+00}$+$ & 1.516E+01 $\pm$ 7.311E+00 & \textbf{1.815E+00 $\pm$ 1.428E+00}$+$ \\
    F07   & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 1.546E-03 $\pm$ 3.815E-03 & \textbf{1.497E-03 $\pm$ 4.123E-03}$+$ \\
    F08   & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$ \\
    F09   & 9.724E+01 $\pm$ 1.169E+01 & \textbf{6.678E+01 $\pm$ 1.425E+01}$+$ & 5.273E+01 $\pm$ 7.892E+00 & \textbf{4.823E+01 $\pm$ 9.089E+00}$+$ \\
    F10   & \textbf{4.899E-04 $\pm$ 2.449E-03} & 9.954E-02 $\pm$ 1.997E-01$-$ & \textbf{9.797E-03 $\pm$ 1.306E-02} & 8.401E-02 $\pm$ 3.171E-02$-$ \\
    F11   & 5.118E+03 $\pm$ 3.803E+02 & \textbf{4.076E+03 $\pm$ 7.188E+02}$+$ & 3.755E+03 $\pm$ 2.801E+02 & \textbf{2.762E+03 $\pm$ 5.427E+02}$+$ \\
    F12   & 4.531E-01 $\pm$ 4.543E-02 & \textbf{1.307E-01 $\pm$ 5.968E-02}$+$ & 2.568E-01 $\pm$ 3.108E-02 & \textbf{6.556E-02 $\pm$ 1.964E-02}$+$ \\
    F13   & 3.836E-01 $\pm$ 4.738E-02 & \textbf{1.941E-01 $\pm$ 5.446E-02}$+$ & 3.155E-01 $\pm$ 4.368E-02 & \textbf{2.170E-01 $\pm$ 3.634E-02}$+$ \\
    F14   & 3.334E-01 $\pm$ 6.863E-02 & \textbf{2.803E-01 $\pm$ 7.508E-02}$+$ & 2.997E-01 $\pm$ 6.446E-02 & \textbf{2.058E-01 $\pm$ 6.257E-02}$+$ \\
    F15   & 1.206E+01 $\pm$ 1.151E+00 & \textbf{5.837E+00 $\pm$ 1.207E+00}$+$ & 7.148E+00 $\pm$ 8.931E-01 & \textbf{5.201E+00 $\pm$ 9.448E-01}$+$ \\
    F16   & 1.842E+01 $\pm$ 3.976E-01 & \textbf{1.713E+01 $\pm$ 1.026E+00}$+$ & 1.769E+01 $\pm$ 4.703E-01 & \textbf{1.627E+01 $\pm$ 1.213E+00}$+$ \\\hline
    F17   & 2.468E+04 $\pm$ 1.684E+04 & \textbf{1.812E+04 $\pm$ 1.050E+04}$+$ & \textbf{2.281E+03 $\pm$ 5.218E+02} & 2.419E+03 $\pm$ 7.839E+02$\approx$ \\
    F18   & 4.649E+02 $\pm$ 4.976E+02 & \textbf{3.494E+02 $\pm$ 4.942E+02}$+$ & 1.767E+02 $\pm$ 4.464E+01 & \textbf{1.711E+02 $\pm$ 6.012E+01}$\approx$ \\
    F19   & 1.365E+01 $\pm$ 5.279E+00 & \textbf{1.038E+01 $\pm$ 2.366E+00}$+$ & 1.256E+01 $\pm$ 4.826E+00 & \textbf{8.597E+00 $\pm$ 2.887E+00}$+$ \\
    F20   & 5.216E+01 $\pm$ 2.186E+01 & \textbf{4.423E+01 $\pm$ 1.838E+01}$+$ & 7.550E+03 $\pm$ 6.804E+03 & \textbf{5.982E+02 $\pm$ 3.716E+02}$+$ \\
    F21   & 1.094E+04 $\pm$ 1.149E+04 & \textbf{8.675E+03 $\pm$ 7.983E+03}$\approx$ & \textbf{1.287E+03 $\pm$ 3.467E+02} & 6.242E+03 $\pm$ 3.599E+04$\approx$ \\
    F22   & 5.653E+02 $\pm$ 1.379E+02 & \textbf{4.841E+02 $\pm$ 1.741E+02}$+$ & 5.167E+02 $\pm$ 1.434E+02 & \textbf{4.666E+02 $\pm$ 1.790E+02}$\approx$ \\\hline
    F23   & 3.440E+02 $\pm$ 4.601E-13 & 3.440E+02 $\pm$ 2.870E-13$+$ & 3.440E+02 $\pm$ 5.291E-13 & 3.440E+02 $\pm$ 3.178E-13$+$ \\
    F24   & 2.686E+02 $\pm$ 2.335E+00 & \textbf{2.684E+02 $\pm$ 2.794E+00}$\approx$ & \textbf{2.741E+02 $\pm$ 2.603E+00} & 2.742E+02 $\pm$ 2.340E+00$\approx$ \\
    F25   & \textbf{2.078E+02 $\pm$ 2.195E+00} & 2.082E+02 $\pm$ 2.204E+00$\approx$ & 2.167E+02 $\pm$ 6.147E+00 & \textbf{2.149E+02 $\pm$ 6.860E+00}$\approx$ \\
    F26   & \textbf{1.004E+02 $\pm$ 3.596E-02} & 1.061E+02 $\pm$ 2.374E+01$-$ & \textbf{1.023E+02 $\pm$ 1.396E+01} & 1.042E+02 $\pm$ 1.955E+01$-$ \\
    F27   & 4.371E+02 $\pm$ 6.160E+01 & \textbf{4.212E+02 $\pm$ 5.894E+01}$\approx$ & 4.562E+02 $\pm$ 7.799E+01 & \textbf{4.361E+02 $\pm$ 4.814E+01}$\approx$ \\
    F28   & \textbf{1.115E+03 $\pm$ 4.899E+01} & 1.117E+03 $\pm$ 4.666E+01$\approx$ & 1.131E+03 $\pm$ 5.225E+01 & \textbf{1.091E+03 $\pm$ 4.202E+01}$+$ \\
    F29   & \textbf{1.041E+03 $\pm$ 1.626E+02} & 1.197E+03 $\pm$ 2.403E+02$-$ & \textbf{8.795E+02 $\pm$ 6.936E+01} & 8.893E+02 $\pm$ 6.632E+01$\approx$ \\
    F30   & \textbf{8.580E+03 $\pm$ 4.519E+02} & 8.882E+03 $\pm$ 4.267E+02$-$ & 9.827E+03 $\pm$ 6.665E+02 & \textbf{9.484E+03 $\pm$ 6.525E+02}$+$ \\\hline
$+$/$\approx$/$-$ & -& 15/8/7 & -& 16/12/2 \\\hline
\end{tabular}
\begin{tabular}{|c|cc|cc|}
\hline
\textbf{Function} & \textbf{CoDE} & \textbf{ETI-CoDE} & \textbf{SaDE} & \textbf{ETI-SaDE}  \\\hline
F01   & 4.059E+05 $\pm$ 1.669E+05 & \textbf{4.052E+05 $\pm$ 1.736E+05}$\approx$ & \textbf{7.958E+05 $\pm$ 2.986E+05} & 8.604E+05 $\pm$ 2.710E+05$\approx$ \\
    F02   & \textbf{1.190E-03 $\pm$ 2.515E-03} & 4.765E-02 $\pm$ 1.627E-01$-$ & \textbf{3.436E+03 $\pm$ 3.353E+03} & 4.227E+03 $\pm$ 3.214E+03$\approx$ \\
    F03   & \textbf{9.130E-02 $\pm$ 1.776E-01} & 5.349E-01 $\pm$ 1.479E+00$-$ & \textbf{7.512E+02 $\pm$ 6.082E+02} & 1.328E+03 $\pm$ 1.112E+03$-$ \\\hline
    F04   & 3.357E+01 $\pm$ 3.812E+01 & \textbf{3.066E+01 $\pm$ 3.596E+01}$\approx$ & \textbf{8.122E+01 $\pm$ 4.663E+01} & 9.818E+01 $\pm$ 3.930E+01$-$ \\
    F05   & 2.079E+01 $\pm$ 6.439E-02 & \textbf{2.006E+01 $\pm$ 5.966E-02}$+$ & 2.077E+01 $\pm$ 4.449E-02 & \textbf{2.001E+01 $\pm$ 1.835E-02}$+$ \\
    F06   & 4.088E+00 $\pm$ 2.748E+00 & \textbf{3.784E+00 $\pm$ 2.429E+00}$\approx$ & 1.182E+01 $\pm$ 2.452E+00 & \textbf{1.155E+01 $\pm$ 2.673E+00}$\approx$ \\
    F07   & \textbf{1.450E-04 $\pm$ 1.036E-03} & 3.378E-04 $\pm$ 2.412E-03$-$ & \textbf{1.000E-02 $\pm$ 8.789E-03} & 1.004E-02 $\pm$ 1.193E-02$\approx$ \\
    F08   & 4.359E+00 $\pm$ 5.104E+00 & \textbf{1.249E+00 $\pm$ 1.050E+00}$+$ & \textbf{0.000E+00 $\pm$ 0.000E+00} & 5.853E-02 $\pm$ 2.364E-01$\approx$ \\
    F09   & 7.236E+01 $\pm$ 1.422E+01 & \textbf{6.694E+01 $\pm$ 1.623E+01}$\approx$ & 9.482E+01 $\pm$ 3.865E+01 & \textbf{7.402E+01 $\pm$ 1.222E+01}$+$ \\
    F10   & 6.008E+02 $\pm$ 1.077E+02 & \textbf{8.875E+00 $\pm$ 1.651E+01}$+$ & 2.764E+01 $\pm$ 1.080E+01 & \textbf{9.854E-01 $\pm$ 6.320E-01}$+$ \\
    F11   & 4.433E+03 $\pm$ 1.357E+03 & \textbf{3.782E+03 $\pm$ 7.040E+02}$+$ & 8.556E+03 $\pm$ 3.558E+02 & \textbf{3.737E+03 $\pm$ 7.454E+02}$+$ \\
    F12   & 1.231E+00 $\pm$ 1.499E-01 & \textbf{4.704E-02 $\pm$ 3.033E-02}$+$ & 1.240E+00 $\pm$ 1.188E-01 & \textbf{7.364E-02 $\pm$ 3.258E-02}$+$ \\
    F13   & 4.437E-01 $\pm$ 6.342E-02 & \textbf{2.813E-01 $\pm$ 6.314E-02}$+$ & 4.209E-01 $\pm$ 4.735E-02 & \textbf{2.137E-01 $\pm$ 5.112E-02}$+$ \\
    F14   & 2.944E-01 $\pm$ 3.383E-02 & \textbf{2.533E-01 $\pm$ 6.636E-02}$+$ & 3.064E-01 $\pm$ 2.593E-02 & \textbf{2.544E-01 $\pm$ 3.891E-02}$+$ \\
    F15   & 6.494E+00 $\pm$ 1.157E+00 & \textbf{5.815E+00 $\pm$ 1.413E+00}$+$ & 2.112E+01 $\pm$ 6.862E+00 & \textbf{8.273E+00 $\pm$ 1.870E+00}$+$ \\
    F16   & 2.053E+01 $\pm$ 4.123E-01 & \textbf{1.766E+01 $\pm$ 1.171E+00}$\approx$ & 2.052E+01 $\pm$ 2.447E-01 & \textbf{1.732E+01 $\pm$ 9.682E-01}$+$ \\\hline
    F17   & 1.616E+04 $\pm$ 1.057E+04 & \textbf{1.529E+04 $\pm$ 1.378E+04}$\approx$ & 3.006E+04 $\pm$ 2.625E+04 & \textbf{2.970E+04 $\pm$ 1.570E+04}$\approx$ \\
    F18   & 8.667E+01 $\pm$ 1.094E+02 & \textbf{7.262E+01 $\pm$ 8.765E+01}$\approx$ & \textbf{3.981E+02 $\pm$ 2.776E+02} & 4.904E+02 $\pm$ 3.299E+02$\approx$ \\
    F19   & 1.054E+01 $\pm$ 1.620E+00 & \textbf{5.898E+00 $\pm$ 7.704E-01}$+$ & 2.502E+01 $\pm$ 1.880E+01 & \textbf{1.377E+01 $\pm$ 1.107E+01}$+$ \\
    F20   & \textbf{6.014E+01 $\pm$ 4.727E+01} & 6.631E+01 $\pm$ 5.272E+01$\approx$ & \textbf{2.069E+02 $\pm$ 9.249E+01} & 2.397E+02 $\pm$ 2.002E+02$\approx$ \\
    F21   & \textbf{2.406E+03 $\pm$ 2.282E+03} & 2.662E+03 $\pm$ 3.313E+03$\approx$ & \textbf{1.563E+04 $\pm$ 1.586E+04} & 2.222E+04 $\pm$ 2.260E+04$\approx$ \\
    F22   & \textbf{5.160E+02 $\pm$ 2.094E+02} & 5.909E+02 $\pm$ 2.094E+02$\approx$ & \textbf{4.098E+02 $\pm$ 1.439E+02} & 4.653E+02 $\pm$ 2.154E+02$\approx$ \\\hline
    F23   & 3.440E+02 $\pm$ 4.547E-13 & 3.440E+02 $\pm$ 3.908E-13$+$ & 3.440E+02 $\pm$ 2.852E-13 & 3.440E+02 $\pm$ 2.852E-13$\approx$ \\
    F24   & \textbf{2.678E+02 $\pm$ 2.541E+00} & 2.686E+02 $\pm$ 2.654E+00$-$ & \textbf{2.726E+02 $\pm$ 4.279E+00} & 2.731E+02 $\pm$ 3.494E+00$\approx$ \\
    F25   & \textbf{2.062E+02 $\pm$ 1.289E+00} & 2.065E+02 $\pm$ 1.115E+00$\approx$ & \textbf{2.055E+02 $\pm$ 8.294E+00} & 2.076E+02 $\pm$ 9.299E+00$\approx$ \\
    F26   & 1.024E+02 $\pm$ 1.394E+01 & \textbf{1.003E+02 $\pm$ 6.456E-02}$+$ & \textbf{1.727E+02 $\pm$ 4.493E+01} & 1.746E+02 $\pm$ 4.396E+01$\approx$ \\
    F27   & \textbf{4.076E+02 $\pm$ 4.872E+01} & 4.181E+02 $\pm$ 4.660E+01$\approx$ & 6.089E+02 $\pm$ 6.989E+01 & \textbf{6.078E+02 $\pm$ 6.185E+01}$\approx$ \\
    F28   & \textbf{1.127E+03 $\pm$ 4.158E+01} & 1.132E+03 $\pm$ 4.687E+01$\approx$ & \textbf{1.330E+03 $\pm$ 8.201E+01} & 1.331E+03 $\pm$ 8.932E+01$\approx$ \\
    F29   & 9.610E+02 $\pm$ 2.170E+02 & \textbf{9.428E+02 $\pm$ 3.077E+02}$\approx$ & \textbf{1.236E+03 $\pm$ 2.526E+02} & 1.305E+03 $\pm$ 2.803E+02$\approx$ \\
    F30   & \textbf{8.565E+03 $\pm$ 3.835E+02} & 8.646E+03 $\pm$ 4.352E+02$\approx$ & \textbf{1.066E+04 $\pm$ 1.091E+03} & 1.085E+04 $\pm$ 1.159E+03$\approx$ \\\hline
$+$/$\approx$/$-$ & - & 11/15/4 & -& 10/18/2 \\\shline
\textbf{Function} & \textbf{ODE} & \textbf{ETI-ODE} & \textbf{EPSDE} & \textbf{ETI-EPSDE}  \\\hline
F01   & 2.160E+06 $\pm$ 8.911E+05 & \textbf{1.264E+06 $\pm$ 5.074E+05}$+$ & 2.129E+06 $\pm$ 5.151E+06 & \textbf{3.663E+04 $\pm$ 3.762E+04}$\approx$ \\
    F02   & 5.682E+03 $\pm$ 4.416E+03 & \textbf{4.956E+03 $\pm$ 3.944E+03}$\approx$ & \textbf{1.072E-08 $\pm$ 1.946E-08} & 2.602E-01 $\pm$ 9.935E-01$-$ \\
    F03   & \textbf{6.914E-01 $\pm$ 1.059E+00} & 1.361E+00 $\pm$ 4.410E+00$\approx$ & \textbf{1.235E-04 $\pm$ 4.809E-04} & 7.693E-04 $\pm$ 4.177E-03$-$ \\\hline
    F04   & 9.261E+01 $\pm$ 5.486E+00 & \textbf{9.068E+01 $\pm$ 1.452E+01}$\approx$ & \textbf{3.347E+01 $\pm$ 2.076E+01} & 4.338E+01 $\pm$ 2.619E+01$-$ \\
    F05   & 2.104E+01 $\pm$ 1.054E-01 & \textbf{2.049E+01 $\pm$ 1.107E-01}$+$ & 2.063E+01 $\pm$ 7.450E-02 & \textbf{2.004E+01 $\pm$ 4.198E-02}$+$ \\
    F06   & 2.120E+00 $\pm$ 1.297E+00 & \textbf{1.888E+00 $\pm$ 1.558E+00}$\approx$ & 4.668E+01 $\pm$ 3.844E+00 & \textbf{1.451E+01 $\pm$ 8.167E+00}$+$ \\
    F07   & 4.724E-03 $\pm$ 9.449E-03 & \textbf{4.492E-03 $\pm$ 6.837E-03}$+$ & \textbf{4.731E-03 $\pm$ 7.322E-03} & 6.413E-03 $\pm$ 1.022E-02$-$ \\
    F08   & 8.073E+01 $\pm$ 4.452E+01 & \textbf{6.488E+01 $\pm$ 2.528E+01}$\approx$ & \textbf{1.561E-01 $\pm$ 6.711E-01} & 2.829E+00 $\pm$ 2.281E+00$-$ \\
    F09   & 5.367E+01 $\pm$ 3.510E+01 & \textbf{5.051E+01 $\pm$ 1.268E+01}$\approx$ & 1.479E+02 $\pm$ 1.995E+01 & \textbf{6.623E+01 $\pm$ 1.612E+01}$+$ \\
    F10   & 6.508E+03 $\pm$ 1.215E+03 & \textbf{2.694E+03 $\pm$ 5.742E+02}$+$ & 8.575E+02 $\pm$ 7.662E+02 & \textbf{1.459E+02 $\pm$ 6.672E+01}$+$ \\
    F11   & 7.749E+03 $\pm$ 3.408E+03 & \textbf{3.917E+03 $\pm$ 1.057E+03}$+$ & 8.939E+03 $\pm$ 5.017E+02 & \textbf{4.546E+03 $\pm$ 8.340E+02}$+$ \\
    F12   & 1.791E+00 $\pm$ 8.211E-01 & \textbf{1.560E-01 $\pm$ 1.042E-01}$+$ & 8.439E-01 $\pm$ 8.297E-02 & \textbf{1.350E-01 $\pm$ 6.930E-02}$+$ \\
    F13   & 4.409E-01 $\pm$ 4.890E-02 & \textbf{3.321E-01 $\pm$ 6.496E-02}$+$ & 3.810E-01 $\pm$ 5.556E-02 & \textbf{1.840E-01 $\pm$ 4.267E-02}$+$ \\
    F14   & 3.229E-01 $\pm$ 3.573E-02 & \textbf{2.972E-01 $\pm$ 3.398E-02}$+$ & 3.384E-01 $\pm$ 7.670E-02 & \textbf{3.108E-01 $\pm$ 1.092E-01}$+$ \\
    F15   & 2.003E+01 $\pm$ 9.295E+00 & \textbf{6.188E+00 $\pm$ 1.467E+00}$+$ & 1.765E+01 $\pm$ 2.548E+00 & \textbf{6.931E+00 $\pm$ 1.827E+00}$+$ \\
    F16   & 2.164E+01 $\pm$ 8.085E-01 & \textbf{1.858E+01 $\pm$ 9.307E-01}$+$ & 2.084E+01 $\pm$ 6.289E-01 & \textbf{1.929E+01 $\pm$ 8.897E-01}$+$ \\\hline
    F17   & \textbf{1.654E+04 $\pm$ 1.223E+04} & 2.280E+04 $\pm$ 1.954E+04$\approx$ & 2.193E+05 $\pm$ 1.526E+05 & \textbf{3.830E+04 $\pm$ 3.319E+04}$+$ \\
    F18   & 8.829E+01 $\pm$ 7.113E+01 & \textbf{7.208E+01 $\pm$ 5.898E+01}$\approx$ & \textbf{2.966E+03 $\pm$ 4.037E+03} & 5.423E+03 $\pm$ 8.981E+03$\approx$ \\
    F19   & 9.496E+00 $\pm$ 1.918E+00 & \textbf{7.733E+00 $\pm$ 1.228E+00}$+$ & 2.454E+01 $\pm$ 1.608E+00 & \textbf{8.856E+00 $\pm$ 1.567E+00}$+$ \\
    F20   & 1.006E+02 $\pm$ 1.232E+01 & \textbf{3.740E+01 $\pm$ 1.743E+01}$+$ & 3.475E+02 $\pm$ 2.733E+02 & \textbf{1.002E+02 $\pm$ 8.812E+01}$+$ \\
    F21   & 2.500E+03 $\pm$ 4.791E+02 & \textbf{1.814E+03 $\pm$ 1.365E+03}$+$ & 7.783E+04 $\pm$ 6.510E+04 & \textbf{9.854E+03 $\pm$ 1.185E+04}$+$ \\
    F22   & \textbf{7.028E+02 $\pm$ 2.918E+02} & 7.894E+02 $\pm$ 2.928E+02$\approx$ & \textbf{8.093E+02 $\pm$ 1.841E+02} & 8.354E+02 $\pm$ 2.771E+02$\approx$ \\\hline
    F23   & 3.440E+02 $\pm$ 4.362E-13 & 3.440E+02 $\pm$ 4.799E-13$+$ & 3.370E+02 $\pm$ 3.663E-12 & 3.370E+02 $\pm$ 5.483E-13$+$ \\
    F24   & 2.706E+02 $\pm$ 2.302E+00 & \textbf{2.697E+02 $\pm$ 2.725E+00}$\approx$ & 2.737E+02 $\pm$ 6.136E+00 & \textbf{2.716E+02 $\pm$ 5.846E+00}$\approx$ \\
    F25   & \textbf{2.051E+02 $\pm$ 1.334E+00} & 2.055E+02 $\pm$ 5.588E-01$\approx$ & 2.019E+02 $\pm$ 3.218E+00 & \textbf{2.003E+02 $\pm$ 1.610E-02}$\approx$ \\
    F26   & \textbf{1.082E+02 $\pm$ 2.707E+01} & 1.101E+02 $\pm$ 2.996E+01$-$ & 1.004E+02 $\pm$ 6.860E-02 & \textbf{1.002E+02 $\pm$ 4.768E-02}$+$ \\
    F27   & 3.914E+02 $\pm$ 3.605E+01 & \textbf{3.894E+02 $\pm$ 4.092E+01}$\approx$ & 1.538E+03 $\pm$ 8.624E+01 & \textbf{7.140E+02 $\pm$ 1.612E+02}$+$ \\
    F28   & 1.085E+03 $\pm$ 3.171E+01 & \textbf{1.080E+03 $\pm$ 4.628E+01}$\approx$ & \textbf{3.864E+02 $\pm$ 1.293E+01} & 3.957E+02 $\pm$ 1.815E+01$-$ \\
    F29   & \textbf{9.656E+02 $\pm$ 2.225E+02} & 1.099E+03 $\pm$ 2.646E+02$-$ & 2.251E+02 $\pm$ 9.317E+00 & \textbf{2.150E+02 $\pm$ 4.801E+00}$+$ \\
    F30   & 8.421E+03 $\pm$ 4.141E+02 & \textbf{8.390E+03 $\pm$ 3.966E+02}$\approx$ & 1.101E+03 $\pm$ 2.002E+02 & \textbf{8.513E+02 $\pm$ 2.305E+02}$+$ \\\hline
$+$/$\approx$/$-$ & - & 14/14/2 & - & 19/5/6 \\\hline
\end{tabular}
\begin{tabular}{|c|cc|cc|}
\hline
\textbf{Function} & \textbf{SHADE} & \textbf{ETI-SHADE} & \textbf{OXDE} & \textbf{ETI-OXDE}  \\\hline
F01   & \textbf{2.511E+04 $\pm$ 1.246E+04} & 5.168E+04 $\pm$ 2.653E+04$-$ & 1.047E+06 $\pm$ 4.357E+05 & \textbf{8.382E+05 $\pm$ 3.255E+05}$+$ \\
    F02   & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$ & \textbf{6.528E+02 $\pm$ 1.547E+03} & 4.519E+03 $\pm$ 4.998E+03$-$ \\
    F03   & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$ & \textbf{9.332E-02 $\pm$ 3.010E-01} & 2.155E-01 $\pm$ 5.330E-01$\approx$ \\\hline
    F04   & \textbf{1.209E+01 $\pm$ 3.176E+01} & 1.834E+01 $\pm$ 3.729E+01$\approx$ & 8.687E+01 $\pm$ 1.146E+01 & \textbf{8.564E+01 $\pm$ 1.452E+01}$\approx$ \\
    F05   & \textbf{2.027E+01 $\pm$ 2.287E-02} & 2.030E+01 $\pm$ 9.085E-02$-$ & 2.113E+01 $\pm$ 3.902E-02 & \textbf{2.038E+01 $\pm$ 1.104E-01}$+$ \\
    F06   & 1.029E+00 $\pm$ 8.136E-01 & \textbf{8.501E-01 $\pm$ 8.322E-01}$\approx$ & \textbf{1.110E+00 $\pm$ 1.314E+00} & 1.305E+00 $\pm$ 1.351E+00$\approx$ \\
    F07   & 1.450E-04 $\pm$ 1.036E-03 & 1.450E-04 $\pm$ 1.036E-03$+$ & 1.014E-03 $\pm$ 3.311E-03 & \textbf{4.833E-04 $\pm$ 1.973E-03}$+$ \\
    F08   & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 1.075E+02 $\pm$ 2.251E+01 & \textbf{3.073E+01 $\pm$ 1.170E+01}$+$ \\
    F09   & 3.834E+01 $\pm$ 4.346E+00 & \textbf{3.810E+01 $\pm$ 9.809E+00}$\approx$ & 3.336E+02 $\pm$ 1.278E+01 & \textbf{4.453E+01 $\pm$ 1.010E+01}$+$ \\
    F10   & \textbf{1.121E-01 $\pm$ 7.771E-02} & 5.736E-01 $\pm$ 3.363E-01$-$ & 6.362E+03 $\pm$ 7.719E+02 & \textbf{7.054E+02 $\pm$ 2.974E+02}$+$ \\
    F11   & \textbf{3.826E+03 $\pm$ 3.401E+02} & 3.848E+03 $\pm$ 5.436E+02$\approx$ & 1.300E+04 $\pm$ 3.803E+02 & \textbf{3.631E+03 $\pm$ 1.096E+03}$+$ \\
    F12   & \textbf{2.272E-01 $\pm$ 2.857E-02} & 2.469E-01 $\pm$ 7.072E-02$\approx$ & 3.222E+00 $\pm$ 2.889E-01 & \textbf{1.025E-01 $\pm$ 4.692E-02}$+$ \\
    F13   & 2.702E-01 $\pm$ 2.805E-02 & \textbf{1.437E-01 $\pm$ 3.144E-02}$+$ & 4.219E-01 $\pm$ 4.219E-02 & \textbf{2.090E-01 $\pm$ 4.733E-02}$+$ \\
    F14   & \textbf{2.761E-01 $\pm$ 3.159E-02} & 2.926E-01 $\pm$ 4.003E-02$-$ & 3.320E-01 $\pm$ 9.822E-02 & \textbf{2.774E-01 $\pm$ 3.406E-02}$+$ \\
    F15   & 7.457E+00 $\pm$ 6.765E-01 & \textbf{5.651E+00 $\pm$ 1.221E+00}$+$ & 3.014E+01 $\pm$ 9.878E-01 & \textbf{5.631E+00 $\pm$ 1.421E+00}$+$ \\
    F16   & 1.743E+01 $\pm$ 3.362E-01 & \textbf{1.696E+01 $\pm$ 7.356E-01}$+$ & 2.202E+01 $\pm$ 2.116E-01 & \textbf{1.724E+01 $\pm$ 1.148E+00}$+$ \\\hline
    F17   & 2.272E+03 $\pm$ 5.231E+02 & \textbf{1.931E+03 $\pm$ 5.522E+02}$+$ & \textbf{1.604E+04 $\pm$ 1.455E+04} & 2.193E+04 $\pm$ 2.142E+04$\approx$ \\
    F18   & 1.349E+02 $\pm$ 3.199E+01 & \textbf{8.095E+01 $\pm$ 4.425E+01}$+$ & 1.472E+02 $\pm$ 6.802E+01 & \textbf{2.830E+01 $\pm$ 1.472E+01}$+$ \\
    F19   & 1.510E+01 $\pm$ 8.591E+00 & \textbf{8.466E+00 $\pm$ 4.591E+00}$+$ & 1.214E+01 $\pm$ 1.011E+00 & \textbf{6.334E+00 $\pm$ 1.322E+00}$+$ \\
    F20   & 1.142E+02 $\pm$ 4.526E+01 & \textbf{5.897E+01 $\pm$ 2.949E+01}$+$ & 1.008E+02 $\pm$ 1.603E+01 & \textbf{2.687E+01 $\pm$ 1.081E+01}$+$ \\
    F21   & 1.108E+03 $\pm$ 2.662E+02 & \textbf{7.733E+02 $\pm$ 2.411E+02}$+$ & 2.725E+03 $\pm$ 1.230E+03 & \textbf{1.702E+03 $\pm$ 1.088E+03}$+$ \\
    F22   & 3.661E+02 $\pm$ 1.373E+02 & \textbf{2.723E+02 $\pm$ 1.540E+02}$+$ & \textbf{4.735E+02 $\pm$ 3.008E+02} & 6.570E+02 $\pm$ 2.852E+02$-$ \\\hline
    F23   & 3.440E+02 $\pm$ 4.346E-13 & 3.440E+02 $\pm$ 3.028E-13$+$ & 3.440E+02 $\pm$ 5.112E-13 & 3.440E+02 $\pm$ 2.870E-13$+$ \\
    F24   & \textbf{2.724E+02 $\pm$ 1.987E+00} & 2.727E+02 $\pm$ 1.982E+00$\approx$ & 2.710E+02 $\pm$ 2.307E+00 & \textbf{2.709E+02 $\pm$ 2.414E+00}$\approx$ \\
    F25   & 2.122E+02 $\pm$ 5.828E+00 & \textbf{2.080E+02 $\pm$ 3.369E+00}$+$ & \textbf{2.057E+02 $\pm$ 6.160E-01} & 2.058E+02 $\pm$ 6.393E-01$\approx$ \\
    F26   & 1.062E+02 $\pm$ 2.370E+01 & \textbf{1.022E+02 $\pm$ 1.397E+01}$+$ & 1.004E+02 $\pm$ 5.200E-02 & \textbf{1.002E+02 $\pm$ 4.163E-02}$+$ \\
    F27   & \textbf{3.559E+02 $\pm$ 3.841E+01} & 3.567E+02 $\pm$ 4.294E+01$\approx$ & \textbf{3.733E+02 $\pm$ 4.540E+01} & 3.797E+02 $\pm$ 4.113E+01$\approx$ \\
    F28   & 1.112E+03 $\pm$ 4.186E+01 & \textbf{1.107E+03 $\pm$ 4.817E+01}$\approx$ & \textbf{1.086E+03 $\pm$ 3.947E+01} & 1.100E+03 $\pm$ 4.380E+01$\approx$ \\
    F29   & 8.461E+02 $\pm$ 5.273E+01 & \textbf{8.423E+02 $\pm$ 5.909E+01}$\approx$ & \textbf{9.716E+02 $\pm$ 2.646E+02} & 1.083E+03 $\pm$ 2.910E+02$-$ \\
    F30   & 8.994E+03 $\pm$ 6.421E+02 & \textbf{8.920E+03 $\pm$ 5.624E+02}$\approx$ & \textbf{8.453E+03 $\pm$ 4.336E+02} & 8.495E+03 $\pm$ 4.222E+02$\approx$ \\\hline
$+$/$\approx$/$-$ & - & 13/13/4 & -& 18/9/3 \\\hline
\end{tabular}
\begin{tabular}{|c|cc|cc|}
\hline
\textbf{Function} & \textbf{DE/rand/1/bin} & \textbf{ETI-DE/rand/1/bin} & \textbf{DE/best/1/bin} & \textbf{ETI-DE/best/1/bin}  \\\hline
  F01   & 4.492E+06 $\pm$ 1.385E+06 & \textbf{3.839E+06 $\pm$ 1.121E+06}$+$ & 4.596E+08 $\pm$ 1.482E+08 & \textbf{4.562E+06 $\pm$ 1.549E+06}$+$ \\
    F02   & 2.156E+04 $\pm$ 2.371E+04 & \textbf{1.706E+04 $\pm$ 1.555E+04}$\approx$ & \textbf{5.527E+02 $\pm$ 7.737E+02} & 3.786E+04 $\pm$ 4.325E+04$-$ \\
    F03   & \textbf{1.399E+03 $\pm$ 1.081E+03} & 1.571E+03 $\pm$ 1.199E+03$\approx$ & 6.372E+04 $\pm$ 9.975E+03 & \textbf{9.564E+02 $\pm$ 1.045E+03}$+$ \\\hline
    F04   & \textbf{1.781E+02 $\pm$ 3.805E+01} & 1.795E+02 $\pm$ 3.485E+01$\approx$ & 1.885E+02 $\pm$ 2.923E+01 & \textbf{1.749E+02 $\pm$ 3.049E+01}$+$ \\
    F05   & 2.131E+01 $\pm$ 2.829E-02 & \textbf{2.046E+01 $\pm$ 1.129E-01}$+$ & 2.132E+01 $\pm$ 2.003E-02 & \textbf{2.002E+01 $\pm$ 2.780E-02}$+$ \\
    F06   & \textbf{1.186E+01 $\pm$ 3.390E+00} & 1.426E+01 $\pm$ 3.402E+00$-$ & \textbf{1.784E+01 $\pm$ 4.952E+00} & 2.497E+01 $\pm$ 4.701E+00$-$ \\
    F07   & 4.833E-04 $\pm$ 1.973E-03 & \textbf{4.351E-04 $\pm$ 1.758E-03}$+$ & 4.351E-04 $\pm$ 1.758E-03 & \textbf{2.900E-04 $\pm$ 1.450E-03}$+$ \\
    F08   & 1.126E+02 $\pm$ 9.111E+01 & \textbf{8.837E+01 $\pm$ 1.537E+01}$\approx$ & 6.222E+02 $\pm$ 8.018E+01 & \textbf{1.535E+02 $\pm$ 2.282E+01}$+$ \\
    F09   & 8.142E+02 $\pm$ 2.583E+01 & \textbf{1.106E+02 $\pm$ 2.601E+01}$+$ & 9.511E+02 $\pm$ 3.489E+01 & \textbf{2.393E+02 $\pm$ 4.719E+01}$+$ \\
    F10   & 1.589E+04 $\pm$ 4.471E+03 & \textbf{3.285E+03 $\pm$ 6.956E+02}$+$ & 1.618E+04 $\pm$ 5.234E+03 & \textbf{4.202E+03 $\pm$ 9.022E+02}$+$ \\
    F11   & 2.989E+04 $\pm$ 5.597E+02 & \textbf{1.100E+04 $\pm$ 2.049E+03}$+$ & 3.009E+04 $\pm$ 4.195E+02 & \textbf{1.234E+04 $\pm$ 1.957E+03}$+$ \\
    F12   & 3.952E+00 $\pm$ 2.244E-01 & \textbf{1.007E-01 $\pm$ 5.807E-02}$+$ & 3.977E+00 $\pm$ 2.724E-01 & \textbf{1.769E-01 $\pm$ 1.198E-01}$+$ \\
    F13   & 5.664E-01 $\pm$ 5.154E-02 & \textbf{3.129E-01 $\pm$ 6.513E-02}$+$ & 6.725E-01 $\pm$ 6.702E-02 & \textbf{5.628E-01 $\pm$ 7.735E-02}$+$ \\
    F14   & 3.467E-01 $\pm$ 2.972E-02 & \textbf{3.192E-01 $\pm$ 6.130E-02}$+$ & 5.489E-01 $\pm$ 3.128E-01 & \textbf{4.994E-01 $\pm$ 2.892E-01}$\approx$ \\
    F15   & 7.304E+01 $\pm$ 2.655E+00 & \textbf{1.257E+01 $\pm$ 3.170E+00}$+$ & 8.283E+01 $\pm$ 2.569E+00 & \textbf{1.867E+01 $\pm$ 3.817E+00}$+$ \\
    F16   & 4.645E+01 $\pm$ 2.328E-01 & \textbf{4.098E+01 $\pm$ 1.297E+00}$+$ & 4.627E+01 $\pm$ 3.163E-01 & \textbf{4.331E+01 $\pm$ 1.006E+00}$+$ \\\hline
    F17   & 4.617E+05 $\pm$ 1.868E+05 & \textbf{3.286E+05 $\pm$ 1.602E+05}$+$ & 3.918E+07 $\pm$ 1.744E+07 & \textbf{5.041E+05 $\pm$ 1.980E+05}$+$ \\
    F18   & \textbf{1.160E+03 $\pm$ 1.304E+03} & 1.570E+03 $\pm$ 1.970E+03$\approx$ & \textbf{3.047E+03 $\pm$ 3.307E+03} & 3.472E+03 $\pm$ 4.110E+03$\approx$ \\
    F19   & 9.509E+01 $\pm$ 3.930E+00 & \textbf{9.061E+01 $\pm$ 3.084E+00}$+$ & 9.992E+01 $\pm$ 9.321E+00 & \textbf{9.575E+01 $\pm$ 8.777E+00}$+$ \\
    F20   & \textbf{9.451E+02 $\pm$ 3.634E+02} & 1.144E+03 $\pm$ 5.922E+02$\approx$ & 1.521E+04 $\pm$ 4.746E+03 & \textbf{1.266E+03 $\pm$ 3.020E+02}$+$ \\
    F21   & 1.204E+05 $\pm$ 5.725E+04 & \textbf{9.581E+04 $\pm$ 4.694E+04}$+$ & 1.817E+07 $\pm$ 6.107E+06 & \textbf{2.593E+05 $\pm$ 1.029E+05}$+$ \\
    F22   & 3.755E+03 $\pm$ 5.746E+02 & \textbf{2.535E+03 $\pm$ 5.856E+02}$+$ & 3.998E+03 $\pm$ 2.337E+02 & \textbf{2.121E+03 $\pm$ 5.323E+02}$+$ \\\hline
    F23   & 3.482E+02 $\pm$ 2.611E-12 & 3.482E+02 $\pm$ 7.560E-13$+$ & 3.482E+02 $\pm$ 5.920E-13 & 3.482E+02 $\pm$ 6.849E-13$-$ \\
    F24   & \textbf{3.869E+02 $\pm$ 4.720E+00} & 3.878E+02 $\pm$ 4.670E+00$\approx$ & \textbf{3.834E+02 $\pm$ 5.771E+00} & 3.897E+02 $\pm$ 6.240E+00$-$ \\
    F25   & \textbf{2.245E+02 $\pm$ 3.278E+00} & 2.285E+02 $\pm$ 4.325E+00$-$ & 2.748E+02 $\pm$ 1.936E+01 & \textbf{2.322E+02 $\pm$ 6.768E+00}$+$ \\
    F26   & \textbf{1.886E+02 $\pm$ 3.247E+01} & 1.919E+02 $\pm$ 4.533E+01$\approx$ & 2.308E+02 $\pm$ 2.929E+01 & \textbf{1.947E+02 $\pm$ 2.372E+01}$+$ \\
    F27   & \textbf{5.679E+02 $\pm$ 8.023E+01} & 6.012E+02 $\pm$ 8.001E+01$-$ & \textbf{8.053E+02 $\pm$ 1.357E+02} & 9.810E+02 $\pm$ 1.290E+02$-$ \\
    F28   & \textbf{2.033E+03 $\pm$ 2.420E+02} & 2.054E+03 $\pm$ 1.984E+02$\approx$ & \textbf{2.283E+03 $\pm$ 2.852E+02} & 2.406E+03 $\pm$ 3.238E+02$\approx$ \\
    F29   & 1.776E+03 $\pm$ 1.798E+02 & \textbf{1.759E+03 $\pm$ 1.776E+02}$\approx$ & 5.183E+03 $\pm$ 1.823E+03 & \textbf{1.768E+03 $\pm$ 2.031E+02}$+$ \\
    F30   & \textbf{5.861E+03 $\pm$ 1.089E+03} & 6.303E+03 $\pm$ 1.138E+03$\approx$ & \textbf{8.515E+03 $\pm$ 1.035E+03} & 8.852E+03 $\pm$ 1.108E+03$\approx$ \\\hline
$+$/$\approx$/$-$ & - & 16/11/3& -&21/4/5 \\\shline
\textbf{Function} & \textbf{jDE} & \textbf{ETI-jDE} & \textbf{JADE} & \textbf{ETI-JADE}  \\\hline
  F01   & \textbf{1.878E+06 $\pm$ 6.322E+05} & 2.053E+06 $\pm$ 6.477E+05$\approx$ & \textbf{1.078E+05 $\pm$ 6.721E+04} & 1.324E+05 $\pm$ 5.954E+04$-$ \\
    F02   & \textbf{1.259E-07 $\pm$ 6.179E-07} & 1.378E+04 $\pm$ 1.571E+04$-$ & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$ \\
    F03   & 3.568E-05 $\pm$ 1.022E-04 & \textbf{1.381E-05 $\pm$ 3.120E-05}$\approx$ & 5.928E+03 $\pm$ 3.432E+03 & \textbf{1.725E+02 $\pm$ 1.471E+02}$+$ \\\hline
    F04   & \textbf{1.746E+02 $\pm$ 3.132E+01} & 1.756E+02 $\pm$ 3.369E+01$\approx$ & \textbf{7.111E+01 $\pm$ 5.730E+01} & 9.431E+01 $\pm$ 5.167E+01$\approx$ \\
    F05   & 2.066E+01 $\pm$ 2.576E-02 & \textbf{2.021E+01 $\pm$ 6.850E-02}$+$ & 2.047E+01 $\pm$ 1.092E-01 & \textbf{2.000E+01 $\pm$ 1.460E-02}$+$ \\
    F06   & 6.800E+01 $\pm$ 1.182E+01 & \textbf{3.359E+01 $\pm$ 1.119E+01}$+$ & 4.683E+01 $\pm$ 1.551E+01 & \textbf{2.456E+01 $\pm$ 9.721E+00}$+$ \\
    F07   & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$ & \textbf{1.059E-03 $\pm$ 6.311E-03} & 1.932E-03 $\pm$ 4.706E-03$-$ \\
    F08   & \textbf{0.000E+00 $\pm$ 0.000E+00} & 1.951E-02 $\pm$ 1.393E-01$\approx$ & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$ \\
    F09   & 2.463E+02 $\pm$ 2.905E+01 & \textbf{1.858E+02 $\pm$ 2.431E+01}$+$ & 1.466E+02 $\pm$ 1.881E+01 & \textbf{1.412E+02 $\pm$ 2.340E+01}$\approx$ \\
    F10   & \textbf{9.391E-03 $\pm$ 4.757E-02} & 2.652E-01 $\pm$ 2.648E-01$-$ & \textbf{1.249E-02 $\pm$ 7.495E-03} & 5.414E-01 $\pm$ 4.185E-01$-$ \\
    F11   & 1.345E+04 $\pm$ 6.212E+02 & \textbf{1.160E+04 $\pm$ 1.315E+03}$+$ & 1.045E+04 $\pm$ 5.475E+02 & \textbf{9.279E+03 $\pm$ 1.231E+03}$+$ \\
    F12   & 6.235E-01 $\pm$ 6.179E-02 & \textbf{2.581E-01 $\pm$ 8.278E-02}$+$ & 3.323E-01 $\pm$ 2.376E-02 & \textbf{9.579E-02 $\pm$ 4.241E-02}$+$ \\
    F13   & 4.881E-01 $\pm$ 4.725E-02 & \textbf{2.954E-01 $\pm$ 5.444E-02}$+$ & 4.116E-01 $\pm$ 4.119E-02 & \textbf{3.080E-01 $\pm$ 3.904E-02}$+$ \\
    F14   & 3.491E-01 $\pm$ 2.215E-02 & \textbf{2.945E-01 $\pm$ 7.411E-02}$+$ & 3.189E-01 $\pm$ 3.032E-02 & \textbf{2.257E-01 $\pm$ 2.380E-02}$+$ \\
    F15   & 3.077E+01 $\pm$ 2.450E+00 & \textbf{1.611E+01 $\pm$ 2.556E+00}$+$ & 2.890E+01 $\pm$ 3.965E+00 & \textbf{2.006E+01 $\pm$ 4.605E+00}$+$ \\
    F16   & 4.062E+01 $\pm$ 3.575E-01 & \textbf{4.009E+01 $\pm$ 1.275E+00}$+$ & 4.000E+01 $\pm$ 5.816E-01 & \textbf{3.867E+01 $\pm$ 1.812E+00}$+$ \\\hline
    F17   & 1.568E+05 $\pm$ 6.784E+04 & \textbf{1.239E+05 $\pm$ 4.630E+04}$+$ & \textbf{1.129E+04 $\pm$ 5.790E+03} & 1.238E+04 $\pm$ 4.222E+03$\approx$ \\
    F18   & \textbf{6.959E+02 $\pm$ 8.169E+02} & 8.355E+02 $\pm$ 1.221E+03$\approx$ & 1.220E+03 $\pm$ 1.088E+03 & \textbf{9.313E+02 $\pm$ 8.386E+02}$\approx$ \\
    F19   & 9.250E+01 $\pm$ 2.114E+00 & \textbf{9.171E+01 $\pm$ 1.841E+00}$\approx$ & 9.952E+01 $\pm$ 1.499E+01 & \textbf{9.546E+01 $\pm$ 1.560E+01}$+$ \\
    F20   & 3.267E+02 $\pm$ 1.272E+02 & \textbf{2.686E+02 $\pm$ 7.477E+01}$+$ & 8.725E+03 $\pm$ 1.411E+04 & \textbf{1.397E+03 $\pm$ 1.585E+03}$\approx$ \\
    F21   & 6.641E+04 $\pm$ 3.030E+04 & \textbf{5.097E+04 $\pm$ 2.589E+04}$+$ & \textbf{3.670E+03 $\pm$ 1.247E+03} & 3.799E+03 $\pm$ 1.626E+03$\approx$ \\
    F22   & 1.799E+03 $\pm$ 2.215E+02 & \textbf{1.636E+03 $\pm$ 3.086E+02}$+$ & 1.542E+03 $\pm$ 2.369E+02 & \textbf{1.453E+03 $\pm$ 3.498E+02}$\approx$ \\\hline
    F23   & 3.482E+02 $\pm$ 6.059E-13 & 3.482E+02 $\pm$ 3.326E-13$+$ & 3.482E+02 $\pm$ 8.632E-13 & 3.482E+02 $\pm$ 1.783E-13$+$ \\
    F24   & 3.741E+02 $\pm$ 3.152E+00 & \textbf{3.736E+02 $\pm$ 3.478E+00}$\approx$ & \textbf{3.982E+02 $\pm$ 5.171E+00} & 3.997E+02 $\pm$ 6.048E+00$\approx$ \\
    F25   & \textbf{2.674E+02 $\pm$ 1.097E+01} & 2.687E+02 $\pm$ 1.088E+01$\approx$ & 2.723E+02 $\pm$ 6.593E+00 & \textbf{2.709E+02 $\pm$ 7.059E+00}$\approx$ \\
    F26   & 1.963E+02 $\pm$ 1.955E+01 & 1.963E+02 $\pm$ 1.957E+01$\approx$ & 2.001E+02 $\pm$ 5.518E-03 & 2.001E+02 $\pm$ 4.206E-03$\approx$ \\
    F27   & 9.959E+02 $\pm$ 3.216E+02 & \textbf{7.754E+02 $\pm$ 2.203E+02}$+$ & \textbf{1.040E+03 $\pm$ 1.195E+02} & 1.057E+03 $\pm$ 1.180E+02$\approx$ \\
    F28   & \textbf{2.248E+03 $\pm$ 1.736E+02} & 2.353E+03 $\pm$ 3.026E+02$\approx$ & \textbf{2.336E+03 $\pm$ 2.438E+02} & 2.383E+03 $\pm$ 3.300E+02$\approx$ \\
    F29   & 1.630E+03 $\pm$ 2.145E+02 & \textbf{1.543E+03 $\pm$ 1.427E+02}$+$ & \textbf{1.317E+03 $\pm$ 1.968E+02} & 1.371E+03 $\pm$ 1.514E+02$\approx$ \\
    F30   & \textbf{8.366E+03 $\pm$ 7.740E+02} & 8.883E+03 $\pm$ 7.220E+02$-$ & \textbf{8.442E+03 $\pm$ 1.316E+03} & 8.987E+03 $\pm$ 1.141E+03$-$ \\\hline
$+$/$\approx$/$-$ & -&16/11/3 & -&11/15/4 \\\hline
\end{tabular}
\begin{tabular}{|c|cc|cc|}
\hline
\textbf{Function} & \textbf{CoDE} & \textbf{ETI-CoDE} & \textbf{SaDE} & \textbf{ETI-SaDE}  \\\hline
  F01   & \textbf{1.060E+06 $\pm$ 2.786E+05} & 1.197E+06 $\pm$ 3.761E+05$\approx$ & \textbf{4.668E+06 $\pm$ 8.056E+05} & 5.645E+06 $\pm$ 1.094E+06$-$ \\
    F02   & \textbf{7.691E-01 $\pm$ 2.231E+00} & 5.818E+01 $\pm$ 1.459E+02$-$ & \textbf{1.182E+04 $\pm$ 6.929E+03} & 1.277E+04 $\pm$ 6.811E+03$\approx$ \\
    F03   & \textbf{6.164E+02 $\pm$ 7.210E+02} & 6.626E+02 $\pm$ 6.408E+02$\approx$ & \textbf{4.495E+03 $\pm$ 2.815E+03} & 6.066E+03 $\pm$ 2.713E+03$-$ \\\hline
    F04   & \textbf{1.483E+02 $\pm$ 3.419E+01} & 1.588E+02 $\pm$ 3.651E+01$\approx$ & 2.453E+02 $\pm$ 5.654E+01 & \textbf{2.331E+02 $\pm$ 5.522E+01}$\approx$ \\
    F05   & 2.066E+01 $\pm$ 3.934E-01 & \textbf{2.004E+01 $\pm$ 4.420E-02}$+$ & 2.105E+01 $\pm$ 2.378E-02 & \textbf{2.000E+01 $\pm$ 1.347E-02}$+$ \\
    F06   & 2.909E+01 $\pm$ 5.433E+00 & \textbf{2.769E+01 $\pm$ 5.737E+00}$\approx$ & \textbf{6.068E+01 $\pm$ 4.398E+00} & 6.069E+01 $\pm$ 3.848E+00$\approx$ \\
    F07   & 1.450E-04 $\pm$ 1.036E-03 & \textbf{0.000E+00 $\pm$ 0.000E+00}$+$ & 4.245E-03 $\pm$ 8.185E-03 & \textbf{2.026E-03 $\pm$ 5.645E-03}$+$ \\
    F08   & 6.277E+01 $\pm$ 8.590E+00 & \textbf{2.667E+01 $\pm$ 4.688E+00}$+$ & \textbf{1.034E+00 $\pm$ 1.014E+00} & 4.936E+00 $\pm$ 2.379E+00$-$ \\
    F09   & 1.734E+02 $\pm$ 2.826E+01 & \textbf{1.522E+02 $\pm$ 2.829E+01}$+$ & 2.475E+02 $\pm$ 2.351E+01 & \textbf{2.373E+02 $\pm$ 2.792E+01}$+$ \\
    F10   & 1.984E+03 $\pm$ 3.927E+02 & \textbf{2.443E+02 $\pm$ 1.976E+02}$+$ & 1.785E+02 $\pm$ 5.005E+01 & \textbf{7.752E+00 $\pm$ 1.672E+01}$+$ \\
    F11   & 1.146E+04 $\pm$ 1.317E+03 & \textbf{1.097E+04 $\pm$ 1.514E+03}$\approx$ & 2.200E+04 $\pm$ 5.744E+02 & \textbf{1.079E+04 $\pm$ 1.098E+03}$+$ \\
    F12   & 8.670E-01 $\pm$ 5.554E-01 & \textbf{7.885E-02 $\pm$ 3.380E-02}$+$ & 1.839E+00 $\pm$ 1.530E-01 & \textbf{1.298E-01 $\pm$ 6.013E-02}$+$ \\
    F13   & \textbf{4.095E-01 $\pm$ 5.180E-02} & 4.265E-01 $\pm$ 5.960E-02$\approx$ & 4.711E-01 $\pm$ 4.466E-02 & \textbf{3.083E-01 $\pm$ 5.450E-02}$+$ \\
    F14   & 2.911E-01 $\pm$ 2.442E-02 & \textbf{2.757E-01 $\pm$ 2.498E-02}$+$ & 3.160E-01 $\pm$ 1.909E-02 & \textbf{2.786E-01 $\pm$ 2.310E-02}$+$ \\
    F15   & 1.570E+01 $\pm$ 2.817E+00 & \textbf{1.401E+01 $\pm$ 2.125E+00}$+$ & 4.542E+01 $\pm$ 1.324E+01 & \textbf{2.972E+01 $\pm$ 6.004E+00}$+$ \\
    F16   & 4.218E+01 $\pm$ 9.209E-01 & \textbf{4.111E+01 $\pm$ 1.402E+00}$+$ & 4.416E+01 $\pm$ 3.856E-01 & \textbf{3.993E+01 $\pm$ 1.101E+00}$+$ \\\hline
    F17   & \textbf{1.861E+05 $\pm$ 9.850E+04} & 1.898E+05 $\pm$ 8.481E+04$\approx$ & \textbf{2.503E+05 $\pm$ 9.490E+04} & 2.927E+05 $\pm$ 1.190E+05$\approx$ \\
    F18   & 7.257E+02 $\pm$ 1.084E+03 & \textbf{4.303E+02 $\pm$ 4.558E+02}$\approx$ & 6.416E+02 $\pm$ 4.535E+02 & \textbf{6.066E+02 $\pm$ 3.753E+02}$\approx$ \\
    F19   & 9.047E+01 $\pm$ 1.077E+01 & \textbf{8.976E+01 $\pm$ 1.259E+01}$\approx$ & 8.265E+01 $\pm$ 2.814E+01 & \textbf{7.044E+01 $\pm$ 2.566E+01}$+$ \\
    F20   & \textbf{8.985E+02 $\pm$ 4.324E+02} & 1.095E+03 $\pm$ 5.866E+02$\approx$ & \textbf{2.463E+03 $\pm$ 1.301E+03} & 2.597E+03 $\pm$ 1.152E+03$\approx$ \\
    F21   & 8.179E+04 $\pm$ 5.615E+04 & \textbf{7.133E+04 $\pm$ 3.315E+04}$\approx$ & \textbf{1.574E+05 $\pm$ 6.988E+04} & 1.624E+05 $\pm$ 7.355E+04$\approx$ \\
    F22   & 1.700E+03 $\pm$ 3.811E+02 & \textbf{1.684E+03 $\pm$ 3.855E+02}$\approx$ & \textbf{1.251E+03 $\pm$ 2.801E+02} & 1.536E+03 $\pm$ 3.443E+02$-$ \\\hline
    F23   & 3.482E+02 $\pm$ 1.470E-12 & 3.482E+02 $\pm$ 3.733E-13$+$ & 3.482E+02 $\pm$ 1.964E-08 & 3.482E+02 $\pm$ 1.200E-05$-$ \\
    F24   & 3.764E+02 $\pm$ 4.110E+00 & \textbf{3.762E+02 $\pm$ 3.818E+00}$\approx$ & \textbf{3.857E+02 $\pm$ 5.626E+00} & 3.859E+02 $\pm$ 4.935E+00$\approx$ \\
    F25   & \textbf{2.132E+02 $\pm$ 2.093E+01} & 2.275E+02 $\pm$ 2.287E+01$\approx$ & \textbf{2.043E+02 $\pm$ 1.206E+01} & 2.076E+02 $\pm$ 1.573E+01$\approx$ \\
    F26   & \textbf{1.903E+02 $\pm$ 2.994E+01} & 1.923E+02 $\pm$ 2.707E+01$-$ & 2.001E+02 $\pm$ 2.022E-02 & 2.001E+02 $\pm$ 2.581E-02$\approx$ \\
    F27   & \textbf{7.570E+02 $\pm$ 7.860E+01} & 7.928E+02 $\pm$ 1.152E+02$\approx$ & \textbf{1.431E+03 $\pm$ 1.158E+02} & 1.435E+03 $\pm$ 1.117E+02$\approx$ \\
    F28   & 2.184E+03 $\pm$ 1.765E+02 & \textbf{2.158E+03 $\pm$ 1.470E+02}$+$ & 2.795E+03 $\pm$ 2.382E+02 & \textbf{2.759E+03 $\pm$ 1.942E+02}$\approx$ \\
    F29   & \textbf{1.626E+03 $\pm$ 3.507E+02} & 1.631E+03 $\pm$ 3.511E+02$\approx$ & \textbf{1.943E+03 $\pm$ 2.238E+02} & 2.428E+03 $\pm$ 3.840E+02$-$ \\
    F30   & \textbf{6.693E+03 $\pm$ 2.119E+03} & 7.748E+03 $\pm$ 1.564E+03$-$ & \textbf{9.534E+03 $\pm$ 3.439E+03} & 9.997E+03 $\pm$ 2.429E+03$\approx$ \\\hline
$+$/$\approx$/$-$ & - & 11/16/3& -&11/13/6 \\\shline
\textbf{Function} & \textbf{ODE} & \textbf{ETI-ODE} & \textbf{EPSDE} & \textbf{ETI-EPSDE}  \\\hline
  F01   & 3.109E+06 $\pm$ 8.105E+05 & \textbf{2.925E+06 $\pm$ 9.690E+05}$\approx$ & \textbf{3.145E+05 $\pm$ 1.175E+05} & 5.458E+05 $\pm$ 2.343E+05$-$ \\
    F02   & \textbf{2.718E+05 $\pm$ 1.819E+06} & 2.902E+05 $\pm$ 1.964E+06$\approx$ & \textbf{2.014E+03 $\pm$ 6.301E+03} & 1.510E+04 $\pm$ 1.343E+04$-$ \\
    F03   & 1.644E+03 $\pm$ 1.183E+03 & \textbf{1.442E+03 $\pm$ 1.395E+03}$\approx$ & 1.675E-02 $\pm$ 7.461E-02 & \textbf{1.237E-02 $\pm$ 4.677E-02}$+$ \\\hline
    F04   & \textbf{1.964E+02 $\pm$ 4.831E+01} & 2.039E+02 $\pm$ 5.111E+01$\approx$ & \textbf{1.393E+02 $\pm$ 4.382E+01} & 1.402E+02 $\pm$ 4.062E+01$\approx$ \\
    F05   & 2.130E+01 $\pm$ 4.209E-02 & \textbf{2.057E+01 $\pm$ 9.523E-02}$+$ & 2.109E+01 $\pm$ 8.910E-02 & \textbf{2.051E+01 $\pm$ 1.303E-01}$+$ \\
    F06   & 2.449E+01 $\pm$ 4.682E+00 & \textbf{2.386E+01 $\pm$ 4.307E+00}$\approx$ & 1.327E+02 $\pm$ 8.499E+00 & \textbf{5.812E+01 $\pm$ 2.541E+01}$+$ \\
    F07   & 1.389E-02 $\pm$ 2.352E-02 & \textbf{9.160E-03 $\pm$ 1.550E-02}$\approx$ & \textbf{4.005E-03 $\pm$ 7.425E-03} & 5.251E-03 $\pm$ 1.312E-02$-$ \\
    F08   & \textbf{1.132E+02 $\pm$ 5.360E+01} & 1.271E+02 $\pm$ 4.461E+01$\approx$ & 8.147E+01 $\pm$ 4.486E+01 & \textbf{3.435E+01 $\pm$ 7.445E+00}$+$ \\
    F09   & 2.004E+02 $\pm$ 1.027E+02 & \textbf{1.698E+02 $\pm$ 3.374E+01}$\approx$ & 6.509E+02 $\pm$ 3.972E+01 & \textbf{2.109E+02 $\pm$ 3.588E+01}$+$ \\
    F10   & 1.244E+04 $\pm$ 5.061E+03 & \textbf{6.249E+03 $\pm$ 1.206E+03}$+$ & 1.136E+04 $\pm$ 2.598E+03 & \textbf{1.655E+03 $\pm$ 4.569E+02}$+$ \\
    F11   & 1.526E+04 $\pm$ 6.792E+03 & \textbf{1.039E+04 $\pm$ 1.727E+03}$+$ & 2.684E+04 $\pm$ 1.520E+03 & \textbf{1.230E+04 $\pm$ 1.508E+03}$+$ \\
    F12   & 2.882E+00 $\pm$ 1.119E+00 & \textbf{8.405E-02 $\pm$ 7.344E-02}$+$ & 2.123E+00 $\pm$ 4.788E-01 & \textbf{2.970E-01 $\pm$ 1.285E-01}$+$ \\
    F13   & 5.335E-01 $\pm$ 5.856E-02 & \textbf{4.391E-01 $\pm$ 5.738E-02}$+$ & 4.888E-01 $\pm$ 5.037E-02 & \textbf{3.446E-01 $\pm$ 5.241E-02}$+$ \\
    F14   & 3.420E-01 $\pm$ 2.794E-02 & \textbf{2.974E-01 $\pm$ 2.983E-02}$+$ & 3.336E-01 $\pm$ 2.628E-02 & \textbf{2.967E-01 $\pm$ 3.410E-02}$+$ \\
    F15   & 5.464E+01 $\pm$ 2.483E+01 & \textbf{2.206E+01 $\pm$ 5.405E+00}$+$ & 8.778E+01 $\pm$ 1.484E+01 & \textbf{4.396E+01 $\pm$ 1.164E+01}$+$ \\
    F16   & 4.593E+01 $\pm$ 1.042E+00 & \textbf{4.138E+01 $\pm$ 1.323E+00}$+$ & 4.619E+01 $\pm$ 7.422E-01 & \textbf{4.303E+01 $\pm$ 8.865E-01}$+$ \\\hline
    F17   & 7.537E+05 $\pm$ 2.784E+05 & \textbf{4.813E+05 $\pm$ 1.775E+05}$+$ & 4.482E+06 $\pm$ 1.065E+07 & \textbf{5.944E+05 $\pm$ 4.304E+05}$+$ \\
    F18   & \textbf{7.654E+02 $\pm$ 1.111E+03} & 8.292E+02 $\pm$ 8.662E+02$\approx$ & 2.863E+03 $\pm$ 3.250E+03 & \textbf{2.024E+03 $\pm$ 2.488E+03}$\approx$ \\
    F19   & 9.844E+01 $\pm$ 9.179E+00 & \textbf{9.084E+01 $\pm$ 6.942E+00}$+$ & 4.898E+01 $\pm$ 1.679E+01 & \textbf{4.546E+01 $\pm$ 2.306E+01}$+$ \\
    F20   & 1.110E+03 $\pm$ 4.718E+02 & \textbf{1.074E+03 $\pm$ 5.110E+02}$\approx$ & 1.131E+03 $\pm$ 1.642E+03 & \textbf{5.301E+02 $\pm$ 4.141E+02}$+$ \\
    F21   & 1.522E+05 $\pm$ 6.776E+04 & \textbf{1.242E+05 $\pm$ 6.395E+04}$+$ & 5.346E+05 $\pm$ 9.640E+05 & \textbf{1.937E+05 $\pm$ 1.497E+05}$+$ \\
    F22   & 2.015E+03 $\pm$ 6.075E+02 & \textbf{1.993E+03 $\pm$ 5.868E+02}$\approx$ & \textbf{2.139E+03 $\pm$ 3.459E+02} & 2.193E+03 $\pm$ 5.053E+02$\approx$ \\\hline
    F23   & 3.482E+02 $\pm$ 1.116E-10 & 3.482E+02 $\pm$ 7.178E-11$\approx$ & 3.450E+02 $\pm$ 7.083E-10 & 3.450E+02 $\pm$ 6.249E-12$+$ \\
    F24   & \textbf{3.852E+02 $\pm$ 5.792E+00} & 3.853E+02 $\pm$ 6.142E+00$\approx$ & \textbf{4.074E+02 $\pm$ 1.139E+01} & 4.086E+02 $\pm$ 8.164E+00$\approx$ \\
    F25   & \textbf{2.105E+02 $\pm$ 1.927E+01} & 2.127E+02 $\pm$ 2.030E+01$\approx$ & \textbf{2.561E+02 $\pm$ 3.528E+01} & 2.622E+02 $\pm$ 3.399E+01$\approx$ \\
    F26   & 2.001E+02 $\pm$ 2.257E-02 & 2.001E+02 $\pm$ 2.617E-02$+$ & \textbf{1.357E+02 $\pm$ 4.806E+01} & 1.414E+02 $\pm$ 4.958E+01$\approx$ \\
    F27   & \textbf{8.551E+02 $\pm$ 1.064E+02} & 8.769E+02 $\pm$ 8.050E+01$\approx$ & 3.722E+03 $\pm$ 8.566E+01 & \textbf{1.342E+03 $\pm$ 2.159E+02}$+$ \\
    F28   & \textbf{2.009E+03 $\pm$ 2.382E+02} & 2.023E+03 $\pm$ 2.378E+02$\approx$ & \textbf{8.451E+02 $\pm$ 1.726E+02} & 8.906E+02 $\pm$ 2.079E+02$\approx$ \\
    F29   & \textbf{1.814E+03 $\pm$ 1.657E+02} & 1.852E+03 $\pm$ 1.419E+02$\approx$ & 2.641E+02 $\pm$ 3.363E+01 & \textbf{2.507E+02 $\pm$ 1.680E+01}$+$ \\
    F30   & \textbf{5.772E+03 $\pm$ 8.938E+02} & 6.403E+03 $\pm$ 1.033E+03$-$ & 2.652E+03 $\pm$ 4.258E+02 & \textbf{2.216E+03 $\pm$ 5.021E+02}$+$ \\\hline
$+$/$\approx$/$-$ & -&12/17/1 & -&20/7/3 \\\hline
\end{tabular}
\begin{tabular}{|c|cc|cc|}
\hline
\textbf{Function} & \textbf{SHADE} & \textbf{ETI-SHADE} & \textbf{OXDE} & \textbf{ETI-OXDE}  \\\hline
F01   & \textbf{1.162E+05 $\pm$ 5.084E+04} & 1.442E+05 $\pm$ 6.459E+04$-$ & \textbf{2.280E+06 $\pm$ 5.801E+05} & 2.588E+06 $\pm$ 6.312E+05$-$ \\
    F02   & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 1.104E+04 $\pm$ 1.402E+04 & \textbf{1.056E+04 $\pm$ 1.126E+04}$\approx$ \\
    F03   & 5.657E-04 $\pm$ 1.287E-03 & \textbf{1.532E-05 $\pm$ 2.951E-05}$+$ & \textbf{9.700E+02 $\pm$ 7.702E+02} & 1.438E+03 $\pm$ 1.488E+03$\approx$ \\\hline
    F04   & \textbf{6.576E+01 $\pm$ 5.191E+01} & 7.304E+01 $\pm$ 4.874E+01$\approx$ & 1.796E+02 $\pm$ 3.941E+01 & \textbf{1.739E+02 $\pm$ 4.484E+01}$\approx$ \\
    F05   & 2.035E+01 $\pm$ 1.606E-02 & \textbf{2.008E+01 $\pm$ 9.485E-02}$+$ & 2.132E+01 $\pm$ 2.440E-02 & \textbf{2.038E+01 $\pm$ 1.537E-01}$+$ \\
    F06   & 2.354E+01 $\pm$ 4.314E+00 & \textbf{2.143E+01 $\pm$ 3.242E+00}$+$ & \textbf{1.817E+01 $\pm$ 3.616E+00} & 1.888E+01 $\pm$ 3.213E+00$\approx$ \\
    F07   & \textbf{2.021E-03 $\pm$ 7.745E-03} & 2.026E-03 $\pm$ 5.833E-03$-$ & 1.834E-03 $\pm$ 5.939E-03 & \textbf{1.111E-03 $\pm$ 3.663E-03}$+$ \\
    F08   & 0.000E+00 $\pm$ 0.000E+00 & 0.000E+00 $\pm$ 0.000E+00$\approx$ & 7.543E+01 $\pm$ 1.541E+01 & \textbf{7.464E+01 $\pm$ 1.095E+01}$\approx$ \\
    F09   & \textbf{9.613E+01 $\pm$ 9.131E+00} & 1.075E+02 $\pm$ 2.152E+01$-$ & 7.734E+02 $\pm$ 1.031E+02 & \textbf{1.134E+02 $\pm$ 1.943E+01}$+$ \\
    F10   & \textbf{1.077E-03 $\pm$ 2.284E-03} & 1.374E-01 $\pm$ 5.592E-02$-$ & 7.227E+03 $\pm$ 4.329E+03 & \textbf{1.251E+03 $\pm$ 4.636E+02}$+$ \\
    F11   & 1.014E+04 $\pm$ 5.496E+02 & \textbf{9.513E+03 $\pm$ 1.091E+03}$+$ & 2.981E+04 $\pm$ 4.731E+02 & \textbf{1.021E+04 $\pm$ 1.767E+03}$+$ \\
    F12   & 2.872E-01 $\pm$ 2.218E-02 & \textbf{1.985E-01 $\pm$ 5.498E-02}$+$ & 3.987E+00 $\pm$ 2.189E-01 & \textbf{1.035E-01 $\pm$ 5.049E-02}$+$ \\
    F13   & 3.702E-01 $\pm$ 2.851E-02 & \textbf{2.459E-01 $\pm$ 4.806E-02}$+$ & 5.358E-01 $\pm$ 4.709E-02 & \textbf{2.940E-01 $\pm$ 5.152E-02}$+$ \\
    F14   & \textbf{2.990E-01 $\pm$ 2.454E-02} & 3.179E-01 $\pm$ 2.787E-02$-$ & 3.388E-01 $\pm$ 2.319E-02 & \textbf{3.052E-01 $\pm$ 2.711E-02}$+$ \\
    F15   & 2.127E+01 $\pm$ 1.958E+00 & \textbf{1.141E+01 $\pm$ 1.551E+00}$+$ & 6.797E+01 $\pm$ 9.027E+00 & \textbf{1.247E+01 $\pm$ 2.364E+00}$+$ \\
    F16   & \textbf{3.936E+01 $\pm$ 5.470E-01} & 3.978E+01 $\pm$ 1.991E+00$-$ & 4.631E+01 $\pm$ 2.927E-01 & \textbf{4.073E+01 $\pm$ 1.573E+00}$+$ \\\hline
    F17   & \textbf{1.133E+04 $\pm$ 5.156E+03} & 1.385E+04 $\pm$ 4.829E+03$-$ & 3.879E+05 $\pm$ 1.678E+05 & \textbf{2.814E+05 $\pm$ 1.055E+05}$+$ \\
    F18   & 8.545E+02 $\pm$ 6.386E+02 & \textbf{4.839E+02 $\pm$ 3.132E+02}$+$ & 1.277E+03 $\pm$ 1.480E+03 & \textbf{1.014E+03 $\pm$ 1.362E+03}$\approx$ \\
    F19   & 9.300E+01 $\pm$ 1.461E+01 & \textbf{8.584E+01 $\pm$ 2.317E+01}$+$ & 9.541E+01 $\pm$ 3.704E+00 & \textbf{9.089E+01 $\pm$ 6.182E+00}$+$ \\
    F20   & 5.636E+02 $\pm$ 1.231E+02 & \textbf{4.916E+02 $\pm$ 1.355E+02}$+$ & \textbf{8.213E+02 $\pm$ 2.415E+02} & 1.097E+03 $\pm$ 4.562E+02$-$ \\
    F21   & \textbf{3.473E+03 $\pm$ 9.277E+02} & 4.054E+03 $\pm$ 2.454E+03$\approx$ & 1.041E+05 $\pm$ 4.218E+04 & \textbf{8.985E+04 $\pm$ 3.736E+04}$\approx$ \\
    F22   & \textbf{1.309E+03 $\pm$ 1.783E+02} & 1.402E+03 $\pm$ 3.906E+02$-$ & 3.839E+03 $\pm$ 4.987E+02 & \textbf{2.068E+03 $\pm$ 5.016E+02}$+$ \\\hline
    F23   & 3.482E+02 $\pm$ 5.707E-13 & 3.482E+02 $\pm$ 1.949E-13$+$ & 3.482E+02 $\pm$ 1.027E-12 & 3.482E+02 $\pm$ 9.326E-13$+$ \\
    F24   & 3.894E+02 $\pm$ 3.524E+00 & \textbf{3.893E+02 $\pm$ 3.127E+00}$\approx$ & \textbf{3.873E+02 $\pm$ 4.418E+00} & 3.876E+02 $\pm$ 4.741E+00$\approx$ \\
    F25   & \textbf{2.453E+02 $\pm$ 1.599E+01} & 2.460E+02 $\pm$ 1.485E+01$\approx$ & \textbf{2.381E+02 $\pm$ 1.186E+01} & 2.403E+02 $\pm$ 1.048E+01$\approx$ \\
    F26   & 2.001E+02 $\pm$ 2.737E-02 & 2.001E+02 $\pm$ 2.918E-02$\approx$ & \textbf{1.963E+02 $\pm$ 1.954E+01} & 1.982E+02 $\pm$ 1.400E+01$-$ \\
    F27   & \textbf{6.712E+02 $\pm$ 6.623E+01} & 6.884E+02 $\pm$ 8.269E+01$\approx$ & \textbf{7.261E+02 $\pm$ 8.961E+01} & 7.491E+02 $\pm$ 1.013E+02$\approx$ \\
    F28   & 2.136E+03 $\pm$ 1.662E+02 & \textbf{2.101E+03 $\pm$ 1.843E+02}$\approx$ & \textbf{2.048E+03 $\pm$ 2.318E+02} & 2.099E+03 $\pm$ 1.926E+02$\approx$ \\
    F29   & 1.170E+03 $\pm$ 2.452E+02 & \textbf{1.155E+03 $\pm$ 2.424E+02}$\approx$ & \textbf{1.602E+03 $\pm$ 1.992E+02} & 1.688E+03 $\pm$ 1.616E+02$-$ \\
    F30   & \textbf{7.778E+03 $\pm$ 1.072E+03} & 7.836E+03 $\pm$ 1.024E+03$\approx$ & 6.470E+03 $\pm$ 1.173E+03 & \textbf{6.387E+03 $\pm$ 1.143E+03}$\approx$ \\\hline
$+$/$\approx$/$-$ & - & 11/11/8 & -& 14/12/4 \\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\textbf{\emph{j}} & \textbf{Optimizer} & \textbf{Rank} & \textbf{$\emph{z}_\emph{j}$} & \textbf{$\emph{p}_\emph{j}$} & \textbf{$\bm\delta/\emph{j}$} & \textbf{Hypothesis} \\\hline
    1     & SHADE & 13.87 & -1.20E+00 & 1.15E-01 & 2.94E-03 & Accepted \\\hline
    2     & ETI-JADE & 13.67 & -1.33E+00 & 9.16E-02 & 6.25E-03 & Accepted \\\hline
    3     & ETI-OXDE & 13.50 & -1.44E+00 & 7.49E-02 & 2.63E-03 & Accepted \\\hline
    4     & ETI-DE/rand/1/bin & 13.47 & -1.46E+00 & 7.19E-02 & 2.50E-02 & Accepted \\\hline
    5     & ETI-CoDE & 13.47 & -1.46E+00 & 7.19E-02 & 5.00E-03 & Accepted \\\hline
    6     & ETI-jDE & 12.47 & -2.12E+00 & 1.71E-02 & 8.33E-03 & Accepted \\\hline
    7     & ETI-EPSDE & 11.70 & -2.62E+00 & 4.41E-03 & 3.13E-03 & Accepted \\\hline
    8     & CoDE  & 10.93 & -3.12E+00 & 9.03E-04 & 5.56E-03 & Rejected \\\hline
    9     & JADE  & 10.67 & -3.30E+00 & 4.92E-04 & 7.14E-03 & Rejected \\\hline
    10    & ETI-ODE & 10.63 & -3.32E+00 & 4.55E-04 & 3.57E-03 & Rejected \\\hline
    11    & jDE   & 10.20 & -3.60E+00 & 1.59E-04 & 1.00E-02 & Rejected \\\hline
    12    & DE/rand/1/bin & 8.93  & -4.43E+00 & 4.72E-06 & 5.00E-02 & Rejected \\\hline
    13    & OXDE  & 8.63  & -4.63E+00 & 1.86E-06 & 2.78E-03 & Rejected \\\hline
    14    & EPSDE & 8.40  & -4.78E+00 & 8.81E-07 & 3.33E-03 & Rejected \\\hline
    15    & ETI-SaDE & 8.33  & -4.82E+00 & 7.08E-07 & 4.17E-03 & Rejected \\\hline
    16    & ODE   & 8.33  & -4.82E+00 & 7.08E-07 & 3.85E-03 & Rejected \\\hline
    17    & SaDE  & 6.93  & -5.74E+00 & 4.76E-09 & 4.55E-03 & Rejected \\\hline
    18    & ETI-DE/best/1/bin & 6.63  & -5.94E+00 & 1.46E-09 & 1.25E-02 & Rejected \\\hline
    19    & DE/best/1/bin & 3.53  & -7.96E+00 & 8.33E-16 & 1.67E-02 & Rejected \\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\textbf{\emph{j}} & \textbf{Optimizer} & \textbf{Rank} & \textbf{$\emph{z}_\emph{j}$} & \textbf{$\emph{p}_\emph{j}$} & \textbf{$\bm\delta/\emph{j}$} & \textbf{Hypothesis} \\\hline
    1     & SHADE & 14.50 & -6.55E-01 & 2.56E-01 & 2.94E-03 & Accepted \\\hline
    2     & ETI-CoDE & 13.97 & -1.00E+00 & 1.58E-01 & 5.00E-03 & Accepted \\\hline
    3     & ETI-JADE & 13.23 & -1.48E+00 & 6.89E-02 & 6.25E-03 & Accepted \\\hline
    4     & ETI-jDE & 13.00 & -1.64E+00 & 5.09E-02 & 8.33E-03 & Accepted \\\hline
    5     & CoDE  & 12.57 & -1.92E+00 & 2.74E-02 & 5.56E-03 & Accepted \\\hline
    6     & ETI-OXDE & 12.30 & -2.09E+00 & 1.81E-02 & 2.63E-03 & Accepted \\\hline
    7     & ETI-DE/rand/1/bin & 11.33 & -2.73E+00 & 3.19E-03 & 2.50E-02 & Rejected \\\hline
    8     & jDE   & 11.33 & -2.73E+00 & 3.19E-03 & 1.00E-02 & Rejected \\\hline
    9     & JADE  & 10.93 & -2.99E+00 & 1.40E-03 & 7.14E-03 & Rejected \\\hline
    10    & ETI-EPSDE & 10.87 & -3.03E+00 & 1.21E-03 & 3.13E-03 & Rejected \\\hline
    11    & ETI-ODE & 9.63  & -3.84E+00 & 6.14E-05 & 3.57E-03 & Rejected \\\hline
    12    & ETI-SaDE & 9.23  & -4.10E+00 & 2.04E-05 & 4.17E-03 & Rejected \\\hline
    13    & EPSDE & 8.63  & -4.50E+00 & 3.47E-06 & 3.33E-03 & Rejected \\\hline
    14    & OXDE  & 8.20  & -4.78E+00 & 8.81E-07 & 2.78E-03 & Rejected \\\hline
    15    & DE/rand/1/bin & 8.03  & -4.89E+00 & 5.09E-07 & 5.00E-02 & Rejected \\\hline
    16    & ETI-DE/best/1/bin & 7.60  & -5.17E+00 & 1.16E-07 & 1.25E-02 & Rejected \\\hline
    17    & SaDE  & 7.60  & -5.17E+00 & 1.16E-07 & 4.55E-03 & Rejected \\\hline
    18    & ODE   & 7.27  & -5.39E+00 & 3.52E-08 & 3.85E-03 & Rejected \\\hline
    19    & DE/best/1/bin & 4.27  & -7.35E+00 & 9.62E-14 & 1.67E-02 & Rejected \\\hline
\end{tabular}
